DeclareViT: Decoupling Early Classification from Feature Refinement with Exit Query for Efficient ViTs

Vision Transformers achieve remarkable recognition performance but incur substantial computational cost during inference, limiting their use in latency- and compute-constrained deployment scenarios. Early-exit inference offers a promising solution by allowing easy samples to terminate at intermediate layers. However, existing approaches typically couple early classification with the shared backbone, requiring intermediate representations to support both early classification and subsequent feature refinement. Under joint training, the corresponding optimization objectives jointly update shared backbone parameters, which can lead to conflicting gradient directions. Motivated by this observation, we introduce DeclareViT, a framework that decouples early classification from feature refinement. Each exit uses a dedicated query to read intermediate features through one-way cross-attention without modifying the backbone token stream. The query branches are optimized for early classification while the backbone and final classifier remain frozen. Across ViT, DeiT, and Swin on CIFAR-100, ImageNet-1K, and Food-101, DeclareViT consistently establishes a state-of-the-art accuracy-efficiency trade-off: It achieves 1.58 times to 2.57 times multiply-accumulate (MAC)-based speed-up with only a 0.39-1.91 percentage-point accuracy drop. Wall-clock measurements on CPU and GPU further demonstrate practical inference acceleration. Code is available at https://github.com/TUDa-HWAI/DeclareViT.

==> artwork/Curve/cifar_deit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    tradeofflegend,
    legend to name=legend-deit-swin,
    xmin=0.9, xmax=2.5,
    ymin=80, ymax=92,
    xtick={1.0,1.5,2.0,2.5},
    ytick={80,82,84,86,88,90,92}
]

\addplot[ours] coordinates {
    (1.279945,89.91)
    (1.510686,89.65)
    (1.694512,88.95)
    (1.993540,87.03)
    (2.184397,85.18)
    (2.430928,82.59)
};
\addlegendentry{Ours}

\addplot[vitee] coordinates {
    (1.008715,89.38)
    (1.156430,88.89)
    (1.235786,88.19)
    (1.475889,85.45)
    (1.590177,83.35)
    (1.696402,81.35)
};
\addlegendentry{ViT-EE}

\addplot[byot] coordinates {
    (1.194940,87.63)
    (1.389380,87.38)
    (1.506414,87.06)
    (1.750951,85.02)
    (1.939307,82.63)
    (2.045104,81.18)
};
\addlegendentry{BYOT}

\addplot[sdn] coordinates {
    (1.178202,89.60)
    (1.406694,89.37)
    (1.605020,88.53)
    (1.840602,86.20)
    (2.051077,83.57)
    (2.222985,81.07)
};
\addlegendentry{SDN}

\addplot[lgvit] coordinates {
    (1.060335,89.25)
    (1.230205,89.18)
    (1.403893,88.46)
    (1.555593,86.86)
    (1.723884,84.10)
    (1.835276,81.60)
};
\addlegendentry{LGViT}

\addplot[dmpo] coordinates {
    (1.129117,89.94)
    (1.389225,89.44)
    (1.536169,88.91)
    (1.906444,85.83)
    (2.129009,83.45)
    (2.326315,81.21)
};
\addlegendentry{DMPO}

\addplot[cosee] coordinates {
    (1.245176,89.18)
    (1.547009,88.61)
    (1.687542,87.97)
    (1.913864,85.70)
    (2.122588,83.49)
    (2.284194,81.14)
};
\addlegendentry{COSEE}

\addplot[backbone] coordinates {
    (1.00,89.90)
};
\addlegendentry{Backbone}

\end{axis}
\end{tikzpicture}

\caption{DeiT: CIFAR-100}
\label{fig:tradeoff-deit-cifar100}
\end{subfigure}


==> artwork/Curve/cifar_swin.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    xmin=0.9, xmax=2.5,
    ymin=82, ymax=94,
    xtick={1.0,1.5,2.0,2.5},
    ytick={82,84,86,88,90,92,94}
]

\addplot[ours] coordinates {
    (1.082134,92.44)
    (1.359072,92.25)
    (1.732902,90.81)
    (1.892542,89.50)
    (2.193088,86.47)
    (2.444802,83.54)
};

\addplot[vitee] coordinates {
    (1.006147,92.41)
    (1.202757,92.07)
    (1.420641,90.61)
    (1.578770,88.91)
    (1.800367,85.71)
    (1.971611,83.17)
};

\addplot[byot] coordinates {
    (1.086958,87.88)
    (1.197778,87.39)
    (1.290985,86.55)
    (1.392461,85.51)
    (1.505118,84.14)
    (1.553834,83.08)
};

\addplot[sdn] coordinates {
    (1.086922,91.19)
    (1.231015,90.65)
    (1.364626,89.25)
    (1.485496,87.43)
    (1.626279,84.79)
    (1.719168,83.02)
};

\addplot[lgvit] coordinates {
    (1.007876,92.44)
    (1.188191,91.98)
    (1.375472,90.55)
    (1.533375,88.65)
    (1.708034,85.60)
    (1.831024,83.45)
};

\addplot[dmpo] coordinates {
    (1.118488,91.86)
    (1.359575,91.67)
    (1.673491,90.18)
    (1.837716,88.80)
    (2.074223,85.74)
    (2.251170,83.37)
};

\addplot[cosee] coordinates {
    (1.102484,89.46)
    (1.235658,89.01)
    (1.349663,88.25)
    (1.503782,86.47)
    (1.640542,84.36)
    (1.726759,83.06)
};

\addplot[backbone] coordinates {
    (1.00,92.47)
};

\end{axis}
\end{tikzpicture}

\caption{Swin: CIFAR-100}
\label{fig:tradeoff-swin-cifar100}
\end{subfigure}


==> artwork/Curve/cifar_vit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    xlabel style={font=\footnotesize,yshift=1pt,name=vitCifarXLabel},
    tradeofflegend,
    legend to name=legend-vit,
    xmin=0.9,
    xmax=2.5,
    ymin=80,
    ymax=92,
    xtick={1.0,1.5,2.0,2.5},
    ytick={80,82,84,86,88,90,92}
]

\addplot[ours] coordinates {
    (1.121688,91.98)
    (1.371600,91.88)
    (1.646650,91.57)
    (1.887822,91.13)
    (2.098700,90.02)
    (2.435329,88.03)
};
\addlegendentry{Ours}

\addplot[envit] coordinates {
    (1.76,90.01)
    (1.87,89.69)
    (1.98,89.39)
    (2.05,89.23)
    (2.11,89.04)
    (2.18,88.72)
    (2.30,88.12)
};
\addlegendentry{EnViT}

\addplot[vitee] coordinates {
    (1.000317,91.60)
    (1.196587,91.01)
    (1.476701,88.53)
    (1.597333,86.99)
    (1.768984,84.63)
    (1.992269,81.14)
};
\addlegendentry{ViT-EE}

\addplot[byot] coordinates {
    (1.137672,90.66)
    (1.360565,90.47)
    (1.695973,88.31)
    (1.833436,87.03)
    (2.084314,83.94)
    (2.233626,81.83)
};
\addlegendentry{BYOT}

\addplot[sdn] coordinates {
    (1.177279,91.91)
    (1.432530,91.58)
    (1.687774,90.18)
    (1.885111,88.29)
    (2.178282,84.09)
    (2.363147,81.45)
};
\addlegendentry{SDN}

\addplot[lgvit] coordinates {
    (1.343383,92.00)
    (1.525318,90.92)
    (1.754699,88.18)
    (1.878671,86.60)
    (2.072687,83.12)
    (2.180796,81.00)
};
\addlegendentry{LGViT}

\addplot[dmpo] coordinates {
    (1.227661,91.91)
    (1.469679,91.84)
    (1.719713,91.42)
    (2.067767,89.98)
    (2.227005,88.90)
    (2.466448,86.64)
};
\addlegendentry{DMPO}

\addplot[cosee] coordinates {
    (1.157248,91.71)
    (1.438466,91.50)
    (1.678300,90.72)
    (1.960754,88.48)
    (2.184427,85.81)
    (2.455975,82.26)
};
\addlegendentry{COSEE}

\addplot[backbone] coordinates {
    (1.00,91.93)
};
\addlegendentry{ViT}

\end{axis}
\node[anchor=north,inner sep=0pt,outer sep=0pt,font=\small]
    at ([yshift=-1mm]vitCifarXLabel.south) {(a) CIFAR-100};
\end{tikzpicture}

% \caption{CIFAR-100}
\label{fig:tradeoff-vit-cifar100}
\end{subfigure}


==> artwork/Curve/food_deit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    xmin=0.9, xmax=3.0,
    ymin=80, ymax=92,
    xtick={1.0,1.5,2.0,2.5,3.0},
    ytick={80,82,84,86,88,90,92}
]

\addplot[ours] coordinates {
    (1.638015,90.34)
    (1.885598,90.21)
    (2.150566,89.57)
    (2.366027,88.67)
    (2.662618,86.86)
    (2.899185,85.32)
};

\addplot[vitee] coordinates {
    (1.136323,89.62)
    (1.324777,89.12)
    (1.418352,88.53)
    (1.712058,85.55)
    (1.892472,83.18)
    (1.970955,82.09)
};

\addplot[byot] coordinates {
    (1.242442,89.18)
    (1.530005,88.92)
    (1.738026,88.35)
    (2.076569,86.28)
    (2.340429,83.77)
    (2.542356,81.53)
};

\addplot[sdn] coordinates {
    (1.434886,89.36)
    (1.684071,89.01)
    (1.908068,88.13)
    (2.163664,86.19)
    (2.410766,83.77)
    (2.629917,81.07)
};

\addplot[lgvit] coordinates {
    (1.509547,88.77)
    (1.609963,88.19)
    (1.851402,86.73)
    (2.076401,84.93)
    (2.291763,82.84)
    (2.395989,81.61)
};

\addplot[dmpo] coordinates {
    (1.303496,89.71)
    (1.669064,88.88)
    (1.825155,88.02)
    (2.098856,85.89)
    (2.390352,83.03)
    (2.541774,81.40)
};

\addplot[cosee] coordinates {
    (1.354489,89.02)
    (1.703010,88.80)
    (1.939199,88.13)
    (2.243830,86.24)
    (2.546432,83.27)
    (2.720420,81.55)
};

\addplot[backbone] coordinates {
    (1.00,89.96)
};

\end{axis}
\end{tikzpicture}

\caption{DeiT: Food-101}
\label{fig:tradeoff-deit-food101}
\end{subfigure}


==> artwork/Curve/food_swin.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    xmin=0.9, xmax=3.0,
    ymin=82, ymax=94,
    xtick={1.0,1.5,2.0,2.5,3.0},
    ytick={82,84,86,88,90,92,94}
]

\addplot[ours] coordinates {
    (1.681667,93.68)
    (1.923288,93.54)
    (2.186667,93.21)
    (2.488419,92.37)
    (2.703038,91.55)
    (2.956982,90.30)
};

\addplot[vitee] coordinates {
    (1.261718,93.09)
    (1.597210,92.82)
    (2.074149,90.42)
    (2.224034,89.19)
    (2.520019,86.40)
    (2.767955,84.08)
};

\addplot[byot] coordinates {
    (1.153492,90.29)
    (1.495853,89.83)
    (1.642190,89.15)
    (1.878442,87.31)
    (2.131638,84.82)
    (2.310181,83.03)
};

\addplot[sdn] coordinates {
    (1.267534,92.21)
    (1.533012,91.90)
    (1.719918,91.07)
    (2.031470,88.83)
    (2.289184,86.12)
    (2.482493,83.53)
};

\addplot[lgvit] coordinates {
    (1.135383,93.67)
    (1.480621,93.41)
    (1.837767,91.75)
    (2.129699,89.21)
    (2.409136,86.50)
    (2.651434,83.90)
};

\addplot[dmpo] coordinates {
    (1.576344,92.95)
    (1.861227,92.58)
    (2.197302,91.39)
    (2.401542,90.19)
    (2.656626,88.17)
    (2.936947,85.63)
};

\addplot[cosee] coordinates {
    (1.154265,91.09)
    (1.400218,90.98)
    (1.670921,90.04)
    (1.914513,88.29)
    (2.159859,85.71)
    (2.359748,83.13)
};

\addplot[backbone] coordinates {
    (1.00,93.68)
};

\end{axis}
\end{tikzpicture}

\caption{Swin: Food-101}
\label{fig:tradeoff-swin-food101}
\end{subfigure}


==> artwork/Curve/food_vit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    xlabel style={font=\footnotesize,yshift=1pt,name=vitFoodXLabel},
    xmin=0.9,
    xmax=3.0,
    ymin=80,
    ymax=92,
    xtick={1.0,1.5,2.0,2.5,3.0},
    ytick={80,82,84,86,88,90,92}
]

\addplot[ours] coordinates {
    (2.030426,91.47)
    (2.220022,91.17)
    (2.382322,90.91)
    (2.573527,90.31)
    (2.796736,89.50)
    (2.924627,88.95)
};

\addplot[envit] coordinates {
    (1.52,90.38)
    (1.93,89.98)
    (2.10,89.44)
    (2.20,89.15)
    (2.41,88.18)
    (2.78,87.65)
};

\addplot[vitee] coordinates {
    (1.155000,90.66)
    (1.417380,90.16)
    (1.663367,88.72)
    (1.991896,85.64)
    (2.265775,82.80)
    (2.373093,81.51)
};

\addplot[byot] coordinates {
    (1.274120,90.36)
    (1.602488,90.04)
    (1.934970,88.73)
    (2.294143,86.23)
    (2.638607,83.18)
    (2.822942,81.36)
};

\addplot[sdn] coordinates {
    (1.409525,90.93)
    (1.709477,90.67)
    (2.014595,89.22)
    (2.336999,86.63)
    (2.622725,83.75)
    (2.825348,81.37)
};

\addplot[lgvit] coordinates {
    (1.335081,90.89)
    (1.598092,89.85)
    (1.811471,88.05)
    (2.024731,86.02)
    (2.237608,83.71)
    (2.440838,81.20)
};

\addplot[dmpo] coordinates {
    (1.347777,90.77)
    (1.663991,90.60)
    (1.991771,90.18)
    (2.202362,89.62)
    (2.629357,87.48)
    (2.921466,85.47)
};

\addplot[cosee] coordinates {
    (1.682637,90.56)
    (1.937601,90.03)
    (2.070700,89.44)
    (2.407922,87.31)
    (2.735296,84.41)
    (2.951899,82.18)
};

\addplot[backbone] coordinates {
    (1.00,91.04)
};

\end{axis}
\node[anchor=north,inner sep=0pt,outer sep=0pt,font=\small]
    at ([yshift=-1mm]vitFoodXLabel.south) {(c) Food-101};
\end{tikzpicture}

% \caption{Food-101}
\label{fig:tradeoff-vit-food101}
\end{subfigure}


==> artwork/Curve/imagenet_deit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    xmin=0.9, xmax=2.5,
    ymin=72, ymax=84,
    xtick={1.0,1.5,2.0,2.5},
    ytick={72,74,76,78,80,82,84}
]

\addplot[ours] coordinates {
    (1.124155,83.39)
    (1.387101,82.91)
    (1.589056,81.96)
    (1.937457,78.75)
    (2.152103,76.51)
    (2.450371,73.39)
};

\addplot[vitee] coordinates {
    (1.001959,80.41)
    (1.131421,79.71)
    (1.200475,79.13)
    (1.396908,76.23)
    (1.502739,74.58)
    (1.547603,73.86)
};

\addplot[byot] coordinates {
    (1.366579,78.59)
    (1.541478,78.03)
    (1.639159,77.46)
    (1.787416,76.04)
    (1.924096,74.39)
    (1.988828,73.51)
};

\addplot[sdn] coordinates {
    (1.138388,79.95)
    (1.301795,79.81)
    (1.566299,78.50)
    (1.676877,77.27)
    (1.861422,74.69)
    (1.964136,73.23)
};

\addplot[dmpo] coordinates {
    (1.164369,81.51)
    (1.360479,80.88)
    (1.550324,79.32)
    (1.734723,77.15)
    (1.918106,74.47)
    (2.013381,73.19)
};

\addplot[cosee] coordinates {
    (1.237580,80.02)
    (1.401966,79.66)
    (1.576212,78.70)
    (1.718854,77.11)
    (1.884490,74.53)
    (1.965312,73.33)
};

\addplot[lgvit] coordinates {
    (1.062377,81.65)
    (1.178115,81.37)
    (1.294617,79.92)
    (1.413380,77.63)
    (1.522480,75.04)
    (1.587288,73.41)
};

\addplot[backbone] coordinates {
    (1.00,83.38)
};

\end{axis}
\end{tikzpicture}

\caption{DeiT: ImageNet-1K}
\label{fig:tradeoff-deit-imagenet}
\end{subfigure}


==> artwork/Curve/imagenet_swin.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    width=0.75\linewidth,
    xmin=0.9, xmax=2.5,
    ymin=72, ymax=84,
    xtick={1.0,1.5,2.0,2.5},
    ytick={72,74,76,78,80,82,84}
]

\addplot[ours] coordinates {
    (1.177017,83.59)
    (1.431659,83.33)
    (1.583017,82.71)
    (1.943758,80.24)
    (2.190518,78.08)
    (2.463533,75.42)
};

\addplot[vitee] coordinates {
    (1.223079,81.06)
    (1.518914,80.51)
    (1.706553,79.34)
    (1.927859,77.42)
    (2.181175,75.06)
    (2.397106,73.16)
};

\addplot[byot] coordinates {
    (1.363589,78.62)
    (1.560063,78.40)
    (1.787926,77.56)
    (2.006189,76.26)
    (2.203278,74.62)
    (2.347187,73.38)
};

\addplot[sdn] coordinates {
    (1.266988,79.99)
    (1.466424,79.68)
    (1.567655,79.31)
    (1.851157,77.05)
    (2.064145,74.72)
    (2.178604,73.41)
};

\addplot[dmpo] coordinates {
    (1.332532,81.56)
    (1.468961,81.56)
    (1.785019,80.86)
    (1.994312,79.80)
    (2.188432,78.38)
    (2.440264,76.22)
};

\addplot[cosee] coordinates {
    (1.347471,80.05)
    (1.571595,79.66)
    (1.775944,78.61)
    (1.982177,77.12)
    (2.179960,75.01)
    (2.323337,73.35)
};

\addplot[lgvit] coordinates {
    (1.016243,82.95)
    (1.234880,82.78)
    (1.449851,81.65)
    (1.670971,79.37)
    (1.886995,76.47)
    (2.099049,73.31)
};

\addplot[backbone] coordinates {
    (1.00,83.59)
};

\end{axis}
\end{tikzpicture}

\caption{Swin: ImageNet-1K}
\label{fig:tradeoff-swin-imagenet}
\end{subfigure}


==> artwork/Curve/imagenet_vit.tex <==
\begin{subfigure}[t]{0.332\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    tradeoff,
    xlabel style={font=\footnotesize,yshift=1pt,name=vitImageNetXLabel},
    xmin=0.9,
    xmax=2.5,
    ymin=71,
    ymax=83,
    xtick={1.0,1.5,2.0,2.5},
    ytick={71,73,75,77,79,81,83}
]

% Restricted display: other early-exit methods use accuracy < 82.02%,
% the leftmost Ours accuracy. Higher-accuracy baseline points are omitted;
% these selected points are not the complete accuracy/MAC frontiers.
\addplot[ours] coordinates {
    (1.250426,82.02)
    (1.493825,81.69)
    (1.791913,80.55)
    (1.940907,79.90)
    (2.242030,77.93)
    (2.449793,76.53)
};

\addplot[envit] coordinates {
    (1.40,80.92)
    (1.55,80.72)
    (1.72,80.45)
    (1.92,79.48)
    (2.02,78.19)
    (2.29,75.87)
};

\addplot[vitee] coordinates {
    (1.003503,81.83)
    (1.156298,80.94)
    (1.363610,78.56)
    (1.455376,77.27)
    (1.640774,74.33)
    (1.776143,72.41)
};

\addplot[byot] coordinates {
    (1.467637,80.03)
    (1.636685,79.53)
    (1.749322,78.85)
    (2.015358,76.63)
    (2.155453,75.20)
    (2.356160,72.89)
};

\addplot[sdn] coordinates {
    (1.234977,81.42)
    (1.412766,80.95)
    (1.583257,79.67)
    (1.682441,78.54)
    (1.916641,75.14)
    (2.102175,72.07)
};

\addplot[dmpo] coordinates {
    (1.409659,81.98)
    (1.565007,81.27)
    (1.719627,80.20)
    (1.866673,79.04)
    (2.106515,76.81)
    (2.417180,73.44)
};

\addplot[cosee] coordinates {
    (1.214832,81.44)
    (1.398501,81.17)
    (1.592326,80.01)
    (1.702564,78.95)
    (1.978991,75.45)
    (2.158519,72.79)
};

\addplot[lgvit] coordinates {
    (1.172354,81.94)
    (1.234959,81.21)
    (1.288430,80.41)
    (1.405456,78.11)
    (1.523861,75.60)
    (1.642638,72.52)
};

\addplot[backbone] coordinates {
    (1.00,81.77)
};

\end{axis}
\node[anchor=north,inner sep=0pt,outer sep=0pt,font=\small]
    at ([yshift=-1mm]vitImageNetXLabel.south) {(b) ImageNet-1K};
\end{tikzpicture}

% \caption{ImageNet-1K}
\label{fig:tradeoff-vit-imagenet}
\end{subfigure}


==> artwork/attention/panels/cifar100/sample_00000958.tex <==
\AttentionDatasetRow{0}{00000958}{otter}{0.0857214480638504}%


==> artwork/attention/panels/cifar100/sample_00002782.tex <==
\AttentionDatasetRow{1}{00002782}{poppy}{0.09480179846286774}%


==> artwork/attention/panels/cifar100/sample_00003292.tex <==
\AttentionDatasetRow{2}{00003292}{pear}{0.06106363609433174}%


==> artwork/attention/panels/cifar100/sample_00003507.tex <==
\AttentionDatasetRow{3}{00003507}{bowl}{0.08588717877864838}%


==> artwork/attention/panels/cifar100/sample_00003744.tex <==
\AttentionDatasetRow{4}{00003744}{cup}{0.06457071751356125}%


==> artwork/attention/panels/cifar100/sample_00007178.tex <==
\AttentionDatasetRow{5}{00007178}{willow tree}{0.0633401945233345}%


==> artwork/attention/panels/food101/sample_00001326.tex <==
\AttentionDatasetRow{0}{00001326}{spring rolls}{0.13342013955116272}%


==> artwork/attention/panels/food101/sample_00004553.tex <==
\AttentionDatasetRow{1}{00004553}{crab cakes}{0.11695902794599533}%


==> artwork/attention/panels/food101/sample_00006654.tex <==
\AttentionDatasetRow{2}{00006654}{carrot cake}{0.10099256038665771}%


==> artwork/attention/panels/food101/sample_00007147.tex <==
\AttentionDatasetRow{3}{00007147}{bread pudding}{0.1007891297340393}%


==> artwork/attention/panels/food101/sample_00013627.tex <==
\AttentionDatasetRow{4}{00013627}{peking duck}{0.10262875258922577}%


==> artwork/attention/panels/food101/sample_00021388.tex <==
\AttentionDatasetRow{5}{00021388}{macarons}{0.07963263988494873}%


==> artwork/attention/panels/imagenet1k/sample_00009107.tex <==
\AttentionDatasetRow{0}{00009107}{Border terrier}{0.04638783633708954}%


==> artwork/attention/panels/imagenet1k/sample_00017166.tex <==
\AttentionDatasetRow{1}{00017166}{warthog}{0.02870018780231476}%


==> artwork/attention/panels/imagenet1k/sample_00017381.tex <==
\AttentionDatasetRow{2}{00017381}{bison}{0.030849911272525787}%


==> artwork/attention/panels/imagenet1k/sample_00026875.tex <==
\AttentionDatasetRow{3}{00026875}{dogsled, dog sled, dog sleigh}{0.02849351242184639}%


==> artwork/attention/panels/imagenet1k/sample_00041690.tex <==
\AttentionDatasetRow{5}{00041690}{submarine, pigboat, sub, U-boat}{0.02841564640402794}%


==> artwork/attention/panels/imagenet1k/sample_00046434.tex <==
\AttentionDatasetRow{4}{00046434}{ice cream, icecream}{0.017656926065683365}%


==> artwork/gradient_conflict/declarevit_pairwise_conflict.tex <==
% Re-layout of the existing overview; displayed matrix values are unchanged.
% Source blob: 3bf33621d8a6ccaad2e6f5e87c23f7a607f52d27.
% Requires tikz, xcolor, graphicx. Use inside a figure environment.
\begingroup
\definecolor{GCRateLow}{RGB}{255,245,240}
\definecolor{GCRateMid}{RGB}{251,106,74}
\definecolor{GCRateHigh}{RGB}{165,0,38}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.08,-0.78) rectangle (14.05,3.35);
\fill[black!7] (0.66000,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.99400,2.82240) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (1.32800,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.66200,2.82240) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.99600,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.33000,2.82240) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (2.66400,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.99800,2.82240) {0.04};
\fill[GCRateMid!18.000!GCRateLow] (3.33200,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.66600,2.82240) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (0.66000,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.99400,2.22120) {0.00};
\fill[black!7] (1.32800,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.66200,2.22120) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (1.99600,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.33000,2.22120) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.66400,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.99800,2.22120) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.33200,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.66600,2.22120) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (0.66000,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.99400,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.32800,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.66200,1.62000) {0.00};
\fill[black!7] (1.99600,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.33000,1.62000) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (2.66400,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.99800,1.62000) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.33200,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.66600,1.62000) {0.02};
\fill[GCRateMid!8.000!GCRateLow] (0.66000,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.99400,1.01880) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (1.32800,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.66200,1.01880) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.99600,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.33000,1.01880) {0.00};
\fill[black!7] (2.66400,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.99800,1.01880) {$-$};
\fill[GCRateMid!4.000!GCRateLow] (3.33200,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.66600,1.01880) {0.02};
\fill[GCRateMid!18.000!GCRateLow] (0.66000,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.99400,0.41760) {0.09};
\fill[GCRateMid!4.000!GCRateLow] (1.32800,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.66200,0.41760) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (1.99600,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.33000,0.41760) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (2.66400,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.99800,0.41760) {0.02};
\fill[black!7] (3.33200,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.66600,0.41760) {$-$};
\draw[black!60,line width=.25pt] (0.66000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (0.99400,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,2.82240) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (1.66200,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,2.22120) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (2.33000,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,1.62000) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (2.99800,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,1.01880) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (3.66600,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,0.41760) {@10};
\node[font=\small] at (2.33000,-0.7) {(a) Epoch 1};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (2.33000,3.36) {Shared attention, blocks 1--2};
\fill[black!7] (4.93000,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.26400,2.82240) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (5.59800,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.93200,2.82240) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.26600,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.60000,2.82240) {0.00};
\fill[GCRateMid!32.000!GCRateLow] (6.93400,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.26800,2.82240) {0.16};
\fill[GCRateMid!42.000!GCRateLow] (7.60200,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.93600,2.82240) {0.21};
\fill[GCRateMid!0.000!GCRateLow] (4.93000,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.26400,2.22120) {0.00};
\fill[black!7] (5.59800,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.93200,2.22120) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (6.26600,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.60000,2.22120) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.93400,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.26800,2.22120) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (7.60200,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.93600,2.22120) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (4.93000,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.26400,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.59800,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.93200,1.62000) {0.00};
\fill[black!7] (6.26600,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.60000,1.62000) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (6.93400,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.26800,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.60200,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.93600,1.62000) {0.00};
\fill[GCRateMid!32.000!GCRateLow] (4.93000,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.26400,1.01880) {0.16};
\fill[GCRateMid!0.000!GCRateLow] (5.59800,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.93200,1.01880) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.26600,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.60000,1.01880) {0.00};
\fill[black!7] (6.93400,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.26800,1.01880) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (7.60200,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.93600,1.01880) {0.00};
\fill[GCRateMid!42.000!GCRateLow] (4.93000,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.26400,0.41760) {0.21};
\fill[GCRateMid!4.000!GCRateLow] (5.59800,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.93200,0.41760) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (6.26600,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.60000,0.41760) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.93400,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.26800,0.41760) {0.00};
\fill[black!7] (7.60200,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.93600,0.41760) {$-$};
\draw[black!60,line width=.25pt] (4.93000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (5.26400,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,2.82240) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (5.93200,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,2.22120) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (6.60000,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,1.62000) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (7.26800,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,1.01880) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (7.93600,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,0.41760) {@10};
\node[font=\small] at (6.60000,-0.7) {(b) Epoch 10};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (6.60000,3.36) {Shared attention, blocks 1--2};
\fill[black!7] (9.20000,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.53400,2.82240) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (9.86800,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.20200,2.82240) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.53600,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.87000,2.82240) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.20400,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.53800,2.82240) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (11.87200,2.52180) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.20600,2.82240) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (9.20000,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.53400,2.22120) {0.00};
\fill[black!7] (9.86800,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.20200,2.22120) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (10.53600,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.87000,2.22120) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.20400,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.53800,2.22120) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.87200,1.92060) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.20600,2.22120) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.20000,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.53400,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.86800,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.20200,1.62000) {0.00};
\fill[black!7] (10.53600,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.87000,1.62000) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (11.20400,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.53800,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.87200,1.31940) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.20600,1.62000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.20000,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.53400,1.01880) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.86800,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.20200,1.01880) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.53600,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.87000,1.01880) {0.00};
\fill[black!7] (11.20400,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.53800,1.01880) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (11.87200,0.71820) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.20600,1.01880) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (9.20000,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.53400,0.41760) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (9.86800,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.20200,0.41760) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.53600,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.87000,0.41760) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.20400,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.53800,0.41760) {0.00};
\fill[black!7] (11.87200,0.11700) rectangle ++(0.66800,0.60120);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.20600,0.41760) {$-$};
\draw[black!60,line width=.25pt] (9.20000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (9.53400,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,2.82240) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (10.20200,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,2.22120) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (10.87000,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,1.62000) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (11.53800,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,1.01880) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (12.20600,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,0.41760) {@10};
\node[font=\small] at (10.87000,-0.7) {(c) Epoch 100};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (10.87000,3.36) {Shared attention, blocks 1--2};
\shade[bottom color=GCRateLow,top color=GCRateHigh,middle color=GCRateMid] (13.18,.25) rectangle (13.37,3.05);
\draw[black!60,line width=.25pt] (13.18,.25) rectangle (13.37,3.05);
\draw[line width=.25pt] (13.37,0.2500) -- (13.42,0.2500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,0.2500) {0.0};
\draw[line width=.25pt] (13.37,1.6500) -- (13.42,1.6500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,1.6500) {0.5};
\draw[line width=.25pt] (13.37,3.0500) -- (13.42,3.0500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,3.0500) {1.0};
\node[rotate=90,font=\fontsize{6.3}{7.3}\selectfont] at (13.96,1.65) {Conflict rate};
\end{tikzpicture}
\endgroup


==> artwork/gradient_conflict/further/declarevit_conflict_epoch001.tex <==
% Editable vector heatmaps: four cross-attention panels and a centered shared FFN.
% All original displayed rates, colors, and objective orders are preserved.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,9.65);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.43) {(A) Pairwise gradient conflict rates};
% Panel (a): attention_blocks_1_2
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (0.65000,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,8.15200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,8.15200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,8.15200) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (2.61800,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,8.15200) {0.04};
\fill[GCRateMid!18.000!GCRateLow] (3.27400,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,8.15200) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,7.49600) {0.00};
\fill[black!7] (1.30600,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,7.49600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,7.49600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,7.49600) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.27400,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,7.49600) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.84000) {0.00};
\fill[black!7] (1.96200,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.84000) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.27400,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.84000) {0.02};
\fill[GCRateMid!8.000!GCRateLow] (0.65000,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.18400) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.18400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.18400) {0.00};
\fill[black!7] (2.61800,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.18400) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (3.27400,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.18400) {0.02};
\fill[GCRateMid!18.000!GCRateLow] (0.65000,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,5.52800) {0.09};
\fill[GCRateMid!4.000!GCRateLow] (1.30600,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,5.52800) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (1.96200,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,5.52800) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (2.61800,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,5.52800) {0.02};
\fill[black!7] (3.27400,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,5.52800) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.97800,5.11000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.15200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.63400,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,7.49600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.29000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.84000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.94600,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.18400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.60200,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.52800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,8.85000) {Cross-attention\\Blocks 1--2};
% Panel (b): attention_blocks_3_4
% Objective order: @4, @6, @8, @10
\fill[black!7] (4.73000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,8.07000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,7.25000) {0.00};
\fill[black!7] (5.55000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,7.25000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,7.25000) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (7.19000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,7.25000) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.43000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.43000) {0.00};
\fill[black!7] (6.37000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.43000) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (7.19000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.43000) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.61000) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (5.55000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.61000) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (6.37000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.61000) {0.02};
\fill[black!7] (7.19000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.61000) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.07000) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,7.25000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.43000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.61000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,8.85000) {Cross-attention\\Blocks 3--4};
% Panel (c): attention_blocks_5_6
% Objective order: @6, @8, @10
\fill[black!7] (8.81000,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,7.93333) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.84000) {0.00};
\fill[black!7] (9.90333,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.74667) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.74667) {0.00};
\fill[black!7] (10.99667,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.74667) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,7.93333) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.84000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.74667) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,8.85000) {Cross-attention\\Blocks 5--6};
% Panel (d): attention_blocks_7_8
% Objective order: @8, @10
\fill[black!7] (12.89000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,7.66000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.53000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,7.66000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,6.02000) {0.00};
\fill[black!7] (14.53000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,6.02000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.71000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,7.66000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.35000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.02000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,8.85000) {Cross-attention\\Blocks 7--8};
% Panel (e): shared_exit_ffn
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (6.77000,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.70200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.70200) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (8.08200,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.70200) {0.04};
\fill[GCRateMid!10.000!GCRateLow] (8.73800,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.70200) {0.05};
\fill[GCRateMid!38.000!GCRateLow] (9.39400,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.70200) {0.19};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.04600) {0.00};
\fill[black!7] (7.42600,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.04600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.04600) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (8.73800,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.04600) {0.04};
\fill[GCRateMid!14.000!GCRateLow] (9.39400,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.04600) {0.07};
\fill[GCRateMid!8.000!GCRateLow] (6.77000,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,2.39000) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,2.39000) {0.00};
\fill[black!7] (8.08200,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,2.39000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,2.39000) {0.00};
\fill[GCRateMid!10.000!GCRateLow] (6.77000,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.73400) {0.05};
\fill[GCRateMid!8.000!GCRateLow] (7.42600,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.73400) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.73400) {0.00};
\fill[black!7] (8.73800,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.73400) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (9.39400,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.73400) {0.02};
\fill[GCRateMid!38.000!GCRateLow] (6.77000,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.07800) {0.19};
\fill[GCRateMid!14.000!GCRateLow] (7.42600,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.07800) {0.07};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.07800) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (8.73800,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.07800) {0.02};
\fill[black!7] (9.39400,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.07800) {\textendash};
\draw[black!60,line width=.25pt] (6.77000,0.75000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.09800,0.66000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.70200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.75400,0.66000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.04600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (8.41000,0.66000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,2.39000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.06600,0.66000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.73400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.72200,0.66000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.07800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (8.41000,4.40000) {Shared exit FFN};
\begin{scope}[shift={(-0.60,-1.752)}]
\shade[bottom color=GCRateLow,top color=GCRateHigh,middle color=GCRateMid] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!60,line width=.25pt] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,2.50200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,2.50200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,4.00500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,4.00500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,5.50800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,5.50800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,4.00500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/declarevit_conflict_epoch010.tex <==
% Editable vector heatmaps: four cross-attention panels and a centered shared FFN.
% All original displayed rates, colors, and objective orders are preserved.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,9.65);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.43) {(A) Pairwise gradient conflict rates};
% Panel (a): attention_blocks_1_2
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (0.65000,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,8.15200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,8.15200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,8.15200) {0.00};
\fill[GCRateMid!32.000!GCRateLow] (2.61800,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,8.15200) {0.16};
\fill[GCRateMid!42.000!GCRateLow] (3.27400,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,8.15200) {0.21};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,7.49600) {0.00};
\fill[black!7] (1.30600,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,7.49600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,7.49600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,7.49600) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.27400,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,7.49600) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.84000) {0.00};
\fill[black!7] (1.96200,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.27400,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.84000) {0.00};
\fill[GCRateMid!32.000!GCRateLow] (0.65000,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.18400) {0.16};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.18400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.18400) {0.00};
\fill[black!7] (2.61800,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.18400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.27400,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.18400) {0.00};
\fill[GCRateMid!42.000!GCRateLow] (0.65000,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,5.52800) {0.21};
\fill[GCRateMid!4.000!GCRateLow] (1.30600,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,5.52800) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,5.52800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,5.52800) {0.00};
\fill[black!7] (3.27400,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,5.52800) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.97800,5.11000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.15200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.63400,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,7.49600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.29000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.84000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.94600,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.18400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.60200,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.52800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,8.85000) {Cross-attention\\Blocks 1--2};
% Panel (b): attention_blocks_3_4
% Objective order: @4, @6, @8, @10
\fill[black!7] (4.73000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,8.07000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,7.25000) {0.00};
\fill[black!7] (5.55000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,7.25000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,7.25000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,7.25000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.43000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.43000) {0.00};
\fill[black!7] (6.37000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.43000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.43000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.61000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.61000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.61000) {0.00};
\fill[black!7] (7.19000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.61000) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.07000) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,7.25000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.43000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.61000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,8.85000) {Cross-attention\\Blocks 3--4};
% Panel (c): attention_blocks_5_6
% Objective order: @6, @8, @10
\fill[black!7] (8.81000,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,7.93333) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.84000) {0.00};
\fill[black!7] (9.90333,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.74667) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.74667) {0.00};
\fill[black!7] (10.99667,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.74667) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,7.93333) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.84000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.74667) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,8.85000) {Cross-attention\\Blocks 5--6};
% Panel (d): attention_blocks_7_8
% Objective order: @8, @10
\fill[black!7] (12.89000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,7.66000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.53000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,7.66000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,6.02000) {0.00};
\fill[black!7] (14.53000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,6.02000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.71000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,7.66000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.35000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.02000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,8.85000) {Cross-attention\\Blocks 7--8};
% Panel (e): shared_exit_ffn
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (6.77000,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.70200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.70200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.70200) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (8.73800,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.70200) {0.02};
\fill[GCRateMid!18.000!GCRateLow] (9.39400,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.70200) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.04600) {0.00};
\fill[black!7] (7.42600,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.04600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,2.39000) {0.00};
\fill[black!7] (8.08200,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,2.39000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,2.39000) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (6.77000,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.73400) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.73400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.73400) {0.00};
\fill[black!7] (8.73800,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.73400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.73400) {0.00};
\fill[GCRateMid!18.000!GCRateLow] (6.77000,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.07800) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.07800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.07800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.07800) {0.00};
\fill[black!7] (9.39400,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.07800) {\textendash};
\draw[black!60,line width=.25pt] (6.77000,0.75000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.09800,0.66000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.70200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.75400,0.66000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.04600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (8.41000,0.66000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,2.39000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.06600,0.66000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.73400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.72200,0.66000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.07800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (8.41000,4.40000) {Shared exit FFN};
\begin{scope}[shift={(-0.60,-1.752)}]
\shade[bottom color=GCRateLow,top color=GCRateHigh,middle color=GCRateMid] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!60,line width=.25pt] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,2.50200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,2.50200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,4.00500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,4.00500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,5.50800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,5.50800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,4.00500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/declarevit_conflict_epoch100.tex <==
% Editable vector heatmaps: four cross-attention panels and a centered shared FFN.
% All original displayed rates, colors, and objective orders are preserved.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,9.65);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.43) {(A) Pairwise gradient conflict rates};
% Panel (a): attention_blocks_1_2
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (0.65000,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,8.15200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,8.15200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,8.15200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,8.15200) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (3.27400,7.82400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,8.15200) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,7.49600) {0.00};
\fill[black!7] (1.30600,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,7.49600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,7.49600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,7.49600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.27400,7.16800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,7.49600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.84000) {0.00};
\fill[black!7] (1.96200,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.27400,6.51200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,6.18400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,6.18400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,6.18400) {0.00};
\fill[black!7] (2.61800,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,6.18400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.27400,5.85600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,6.18400) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (0.65000,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.97800,5.52800) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (1.30600,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.63400,5.52800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.96200,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.29000,5.52800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.61800,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.94600,5.52800) {0.00};
\fill[black!7] (3.27400,5.20000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.60200,5.52800) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.97800,5.11000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.15200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.63400,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,7.49600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.29000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.84000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.94600,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.18400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.60200,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.52800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,8.85000) {Cross-attention\\Blocks 1--2};
% Panel (b): attention_blocks_3_4
% Objective order: @4, @6, @8, @10
\fill[black!7] (4.73000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,8.07000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,7.66000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,8.07000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,7.25000) {0.00};
\fill[black!7] (5.55000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,7.25000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,7.25000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.84000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,7.25000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.43000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.43000) {0.00};
\fill[black!7] (6.37000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.43000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.02000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.43000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.61000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.61000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.61000) {0.00};
\fill[black!7] (7.19000,5.20000) rectangle ++(0.82000,0.82000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.61000) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,5.11000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.07000) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,7.25000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.43000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.61000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,8.85000) {Cross-attention\\Blocks 3--4};
% Panel (c): attention_blocks_5_6
% Objective order: @6, @8, @10
\fill[black!7] (8.81000,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,7.93333) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,7.38667) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,7.93333) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.84000) {0.00};
\fill[black!7] (9.90333,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.84000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,6.29333) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.84000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.74667) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.74667) {0.00};
\fill[black!7] (10.99667,5.20000) rectangle ++(1.09333,1.09333);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.74667) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,5.11000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,7.93333) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.84000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.74667) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,8.85000) {Cross-attention\\Blocks 5--6};
% Panel (d): attention_blocks_7_8
% Objective order: @8, @10
\fill[black!7] (12.89000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,7.66000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.53000,6.84000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,7.66000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.71000,6.02000) {0.00};
\fill[black!7] (14.53000,5.20000) rectangle ++(1.64000,1.64000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.35000,6.02000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,5.20000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.71000,5.11000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,7.66000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.35000,5.11000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.02000) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,8.85000) {Cross-attention\\Blocks 7--8};
% Panel (e): shared_exit_ffn
% Objective order: @2, @4, @6, @8, @10
\fill[black!7] (6.77000,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.70200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.70200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.70200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.70200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,3.37400) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.70200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,3.04600) {0.00};
\fill[black!7] (7.42600,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,3.04600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,2.71800) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,3.04600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,2.39000) {0.00};
\fill[black!7] (8.08200,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,2.39000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,2.06200) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,2.39000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.73400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.73400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.73400) {0.00};
\fill[black!7] (8.73800,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.73400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.39400,1.40600) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.73400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.77000,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.09800,1.07800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.42600,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.75400,1.07800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.08200,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (8.41000,1.07800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.73800,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.06600,1.07800) {0.00};
\fill[black!7] (9.39400,0.75000) rectangle ++(0.65600,0.65600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.72200,1.07800) {\textendash};
\draw[black!60,line width=.25pt] (6.77000,0.75000) rectangle ++(3.28000,3.28000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.09800,0.66000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.70200) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.75400,0.66000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,3.04600) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (8.41000,0.66000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,2.39000) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.06600,0.66000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.73400) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.72200,0.66000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (6.69000,1.07800) {@10};
\node[align=center,font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (8.41000,4.40000) {Shared exit FFN};
\begin{scope}[shift={(-0.60,-1.752)}]
\shade[bottom color=GCRateLow,top color=GCRateHigh,middle color=GCRateMid] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!60,line width=.25pt] (13.18000,2.50200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,2.50200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,2.50200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,4.00500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,4.00500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,5.50800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,5.50800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,4.00500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/declarevit_gradient_norm_epoch001.tex <==
% Editable TikZ figure: DeclareViT Stage II loss-weighted gradient norms.
% Epoch 1. Values transcribed from the user-supplied gradient-norm image.
% Three-decimal labels standardize the supplied displayed precision only.
% Four cross-attention panels above one centered shared-exit FFN panel.
% Requires: \usepackage{tikz,xcolor}; input inside \resizebox{\linewidth}{!}{...}.
\begingroup%
\definecolor{GNBlue}{RGB}{0,114,178}%
\definecolor{GNGreen}{RGB}{0,158,115}%
\definecolor{GNPink}{RGB}{204,121,167}%
\definecolor{GNOchre}{RGB}{181,137,0}%
\definecolor{GNGray}{RGB}{102,102,102}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.35,9.25);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.04) {(B) Loss-weighted gradient norms};
% Cross-attention | Blocks 1--2
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (2.290,8.400) {Cross-attention\\Blocks 1--2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,4.900) {0.00};
\draw[black!12,line width=.20pt] (0.650,5.288) -- (3.930,5.288);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.288) {0.20};
\draw[black!12,line width=.20pt] (0.650,5.675) -- (3.930,5.675);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.675) {0.40};
\draw[black!12,line width=.20pt] (0.650,6.062) -- (3.930,6.062);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.062) {0.60};
\draw[black!12,line width=.20pt] (0.650,6.450) -- (3.930,6.450);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.450) {0.80};
\draw[black!12,line width=.20pt] (0.650,6.838) -- (3.930,6.838);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.838) {1.00};
\draw[black!12,line width=.20pt] (0.650,7.225) -- (3.930,7.225);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,7.225) {1.20};
\draw[black!12,line width=.20pt] (0.650,7.613) -- (3.930,7.613);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,7.613) {1.40};
\draw[black!12,line width=.20pt] (0.650,8.000) -- (3.930,8.000);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,8.000) {1.60};
\draw[black!75,line width=.30pt] (0.650,4.900) -- (3.930,4.900);
\draw[black!75,line width=.30pt] (0.650,4.900) -- (0.650,8.000);
\fill[GNBlue] (0.7681,4.9000) rectangle ++(0.4198,2.6737);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (0.9780,7.6338) {1.380};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (0.9780,4.8000) {@2};
\fill[GNGreen] (1.4241,4.9000) rectangle ++(0.4198,1.3504);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (1.6340,6.3104) {0.697};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (1.6340,4.8000) {@4};
\fill[GNPink] (2.0801,4.9000) rectangle ++(0.4198,0.7382);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.2900,5.6982) {0.381};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.2900,4.8000) {@6};
\fill[GNOchre] (2.7361,4.9000) rectangle ++(0.4198,0.5619);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.9460,5.5219) {0.290};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.9460,4.8000) {@8};
\fill[GNGray] (3.3921,4.9000) rectangle ++(0.4198,0.4243);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (3.6020,5.3843) {0.219};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (3.6020,4.8000) {@10};
% Cross-attention | Blocks 3--4
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (6.370,8.400) {Cross-attention\\Blocks 3--4};
\draw[black!12,line width=.20pt] (4.730,5.288) -- (8.010,5.288);
\draw[black!12,line width=.20pt] (4.730,5.675) -- (8.010,5.675);
\draw[black!12,line width=.20pt] (4.730,6.062) -- (8.010,6.062);
\draw[black!12,line width=.20pt] (4.730,6.450) -- (8.010,6.450);
\draw[black!12,line width=.20pt] (4.730,6.838) -- (8.010,6.838);
\draw[black!12,line width=.20pt] (4.730,7.225) -- (8.010,7.225);
\draw[black!12,line width=.20pt] (4.730,7.613) -- (8.010,7.613);
\draw[black!12,line width=.20pt] (4.730,8.000) -- (8.010,8.000);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (8.010,4.900);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (4.730,8.000);
\fill[GNGreen] (4.8776,4.9000) rectangle ++(0.5248,1.3989);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.1400,6.3589) {0.722};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.1400,4.8000) {@4};
\fill[GNPink] (5.6976,4.9000) rectangle ++(0.5248,0.7246);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.9600,5.6846) {0.374};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.9600,4.8000) {@6};
\fill[GNOchre] (6.5176,4.9000) rectangle ++(0.5248,0.5038);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (6.7800,5.4638) {0.260};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (6.7800,4.8000) {@8};
\fill[GNGray] (7.3376,4.9000) rectangle ++(0.5248,0.4030);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (7.6000,5.3630) {0.208};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.6000,4.8000) {@10};
% Cross-attention | Blocks 5--6
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (10.450,8.400) {Cross-attention\\Blocks 5--6};
\draw[black!12,line width=.20pt] (8.810,5.288) -- (12.090,5.288);
\draw[black!12,line width=.20pt] (8.810,5.675) -- (12.090,5.675);
\draw[black!12,line width=.20pt] (8.810,6.062) -- (12.090,6.062);
\draw[black!12,line width=.20pt] (8.810,6.450) -- (12.090,6.450);
\draw[black!12,line width=.20pt] (8.810,6.838) -- (12.090,6.838);
\draw[black!12,line width=.20pt] (8.810,7.225) -- (12.090,7.225);
\draw[black!12,line width=.20pt] (8.810,7.613) -- (12.090,7.613);
\draw[black!12,line width=.20pt] (8.810,8.000) -- (12.090,8.000);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (12.090,4.900);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (8.810,8.000);
\fill[GNPink] (9.0068,4.9000) rectangle ++(0.6997,0.8874);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (9.3567,5.8474) {0.458};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.3567,4.8000) {@6};
\fill[GNOchre] (10.1001,4.9000) rectangle ++(0.6997,0.5968);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (10.4500,5.5568) {0.308};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (10.4500,4.8000) {@8};
\fill[GNGray] (11.1935,4.9000) rectangle ++(0.6997,0.5657);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (11.5433,5.5257) {0.292};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (11.5433,4.8000) {@10};
% Cross-attention | Blocks 7--8
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (14.530,8.400) {Cross-attention\\Blocks 7--8};
\draw[black!12,line width=.20pt] (12.890,5.288) -- (16.170,5.288);
\draw[black!12,line width=.20pt] (12.890,5.675) -- (16.170,5.675);
\draw[black!12,line width=.20pt] (12.890,6.062) -- (16.170,6.062);
\draw[black!12,line width=.20pt] (12.890,6.450) -- (16.170,6.450);
\draw[black!12,line width=.20pt] (12.890,6.838) -- (16.170,6.838);
\draw[black!12,line width=.20pt] (12.890,7.225) -- (16.170,7.225);
\draw[black!12,line width=.20pt] (12.890,7.613) -- (16.170,7.613);
\draw[black!12,line width=.20pt] (12.890,8.000) -- (16.170,8.000);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (16.170,4.900);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (12.890,8.000);
\fill[GNOchre] (13.1852,4.9000) rectangle ++(1.0496,0.7459);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (13.7100,5.7059) {0.385};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (13.7100,4.8000) {@8};
\fill[GNGray] (14.8252,4.9000) rectangle ++(1.0496,0.5192);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (15.3500,5.4792) {0.268};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (15.3500,4.8000) {@10};
% Shared exit FFN
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (8.410,4.140) {Shared exit FFN};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,0.850) {0.00};
\draw[black!12,line width=.20pt] (6.770,1.238) -- (10.050,1.238);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.238) {0.20};
\draw[black!12,line width=.20pt] (6.770,1.625) -- (10.050,1.625);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.625) {0.40};
\draw[black!12,line width=.20pt] (6.770,2.013) -- (10.050,2.013);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.013) {0.60};
\draw[black!12,line width=.20pt] (6.770,2.400) -- (10.050,2.400);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.400) {0.80};
\draw[black!12,line width=.20pt] (6.770,2.788) -- (10.050,2.788);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.788) {1.00};
\draw[black!12,line width=.20pt] (6.770,3.175) -- (10.050,3.175);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.175) {1.20};
\draw[black!12,line width=.20pt] (6.770,3.563) -- (10.050,3.563);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.563) {1.40};
\draw[black!12,line width=.20pt] (6.770,3.950) -- (10.050,3.950);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.950) {1.60};
\draw[black!75,line width=.30pt] (6.770,0.850) -- (10.050,0.850);
\draw[black!75,line width=.30pt] (6.770,0.850) -- (6.770,3.950);
\fill[GNBlue] (6.8881,0.8500) rectangle ++(0.4198,1.0191);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.0980,1.9291) {0.526};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.0980,0.7500) {@2};
\fill[GNGreen] (7.5441,0.8500) rectangle ++(0.4198,1.0308);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.7540,1.9407) {0.532};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.7540,0.7500) {@4};
\fill[GNPink] (8.2001,0.8500) rectangle ++(0.4198,0.9494);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (8.4100,1.8594) {0.490};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (8.4100,0.7500) {@6};
\fill[GNOchre] (8.8561,0.8500) rectangle ++(0.4198,0.8118);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.0660,1.7218) {0.419};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.0660,0.7500) {@8};
\fill[GNGray] (9.5121,0.8500) rectangle ++(0.4198,0.6181);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.7220,1.5281) {0.319};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.7220,0.7500) {@10};
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/declarevit_gradient_norm_epoch010.tex <==
% Editable TikZ figure: DeclareViT Stage II loss-weighted gradient norms.
% Epoch 10. Values transcribed from the user-supplied gradient-norm image.
% Three-decimal labels standardize the supplied displayed precision only.
% Four cross-attention panels above one centered shared-exit FFN panel.
% Requires: \usepackage{tikz,xcolor}; input inside \resizebox{\linewidth}{!}{...}.
\begingroup%
\definecolor{GNBlue}{RGB}{0,114,178}%
\definecolor{GNGreen}{RGB}{0,158,115}%
\definecolor{GNPink}{RGB}{204,121,167}%
\definecolor{GNOchre}{RGB}{181,137,0}%
\definecolor{GNGray}{RGB}{102,102,102}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.35,9.25);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.04) {(B) Loss-weighted gradient norms};
% Cross-attention | Blocks 1--2
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (2.290,8.400) {Cross-attention\\Blocks 1--2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,4.900) {0.00};
\draw[black!12,line width=.20pt] (0.650,5.417) -- (3.930,5.417);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.417) {0.20};
\draw[black!12,line width=.20pt] (0.650,5.933) -- (3.930,5.933);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.933) {0.40};
\draw[black!12,line width=.20pt] (0.650,6.450) -- (3.930,6.450);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.450) {0.60};
\draw[black!12,line width=.20pt] (0.650,6.967) -- (3.930,6.967);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.967) {0.80};
\draw[black!12,line width=.20pt] (0.650,7.483) -- (3.930,7.483);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,7.483) {1.00};
\draw[black!12,line width=.20pt] (0.650,8.000) -- (3.930,8.000);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,8.000) {1.20};
\draw[black!75,line width=.30pt] (0.650,4.900) -- (3.930,4.900);
\draw[black!75,line width=.30pt] (0.650,4.900) -- (0.650,8.000);
\fill[GNBlue] (0.7681,4.9000) rectangle ++(0.4198,2.7383);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (0.9780,7.6983) {1.060};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (0.9780,4.8000) {@2};
\fill[GNGreen] (1.4241,4.9000) rectangle ++(0.4198,1.5087);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (1.6340,6.4687) {0.584};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (1.6340,4.8000) {@4};
\fill[GNPink] (2.0801,4.9000) rectangle ++(0.4198,0.8422);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.2900,5.8022) {0.326};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.2900,4.8000) {@6};
\fill[GNOchre] (2.7361,4.9000) rectangle ++(0.4198,0.6381);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.9460,5.5981) {0.247};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.9460,4.8000) {@8};
\fill[GNGray] (3.3921,4.9000) rectangle ++(0.4198,0.4314);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (3.6020,5.3914) {0.167};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (3.6020,4.8000) {@10};
% Cross-attention | Blocks 3--4
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (6.370,8.400) {Cross-attention\\Blocks 3--4};
\draw[black!12,line width=.20pt] (4.730,5.417) -- (8.010,5.417);
\draw[black!12,line width=.20pt] (4.730,5.933) -- (8.010,5.933);
\draw[black!12,line width=.20pt] (4.730,6.450) -- (8.010,6.450);
\draw[black!12,line width=.20pt] (4.730,6.967) -- (8.010,6.967);
\draw[black!12,line width=.20pt] (4.730,7.483) -- (8.010,7.483);
\draw[black!12,line width=.20pt] (4.730,8.000) -- (8.010,8.000);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (8.010,4.900);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (4.730,8.000);
\fill[GNGreen] (4.8776,4.9000) rectangle ++(0.5248,1.4441);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.1400,6.4041) {0.559};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.1400,4.8000) {@4};
\fill[GNPink] (5.6976,4.9000) rectangle ++(0.5248,0.6768);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.9600,5.6368) {0.262};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.9600,4.8000) {@6};
\fill[GNOchre] (6.5176,4.9000) rectangle ++(0.5248,0.4521);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (6.7800,5.4121) {0.175};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (6.7800,4.8000) {@8};
\fill[GNGray] (7.3376,4.9000) rectangle ++(0.5248,0.3074);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (7.6000,5.2674) {0.119};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.6000,4.8000) {@10};
% Cross-attention | Blocks 5--6
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (10.450,8.400) {Cross-attention\\Blocks 5--6};
\draw[black!12,line width=.20pt] (8.810,5.417) -- (12.090,5.417);
\draw[black!12,line width=.20pt] (8.810,5.933) -- (12.090,5.933);
\draw[black!12,line width=.20pt] (8.810,6.450) -- (12.090,6.450);
\draw[black!12,line width=.20pt] (8.810,6.967) -- (12.090,6.967);
\draw[black!12,line width=.20pt] (8.810,7.483) -- (12.090,7.483);
\draw[black!12,line width=.20pt] (8.810,8.000) -- (12.090,8.000);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (12.090,4.900);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (8.810,8.000);
\fill[GNPink] (9.0068,4.9000) rectangle ++(0.6997,0.9894);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (9.3567,5.9494) {0.383};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.3567,4.8000) {@6};
\fill[GNOchre] (10.1001,4.9000) rectangle ++(0.6997,0.5373);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (10.4500,5.4973) {0.208};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (10.4500,4.8000) {@8};
\fill[GNGray] (11.1935,4.9000) rectangle ++(0.6997,0.3307);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (11.5433,5.2907) {0.128};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (11.5433,4.8000) {@10};
% Cross-attention | Blocks 7--8
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (14.530,8.400) {Cross-attention\\Blocks 7--8};
\draw[black!12,line width=.20pt] (12.890,5.417) -- (16.170,5.417);
\draw[black!12,line width=.20pt] (12.890,5.933) -- (16.170,5.933);
\draw[black!12,line width=.20pt] (12.890,6.450) -- (16.170,6.450);
\draw[black!12,line width=.20pt] (12.890,6.967) -- (16.170,6.967);
\draw[black!12,line width=.20pt] (12.890,7.483) -- (16.170,7.483);
\draw[black!12,line width=.20pt] (12.890,8.000) -- (16.170,8.000);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (16.170,4.900);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (12.890,8.000);
\fill[GNOchre] (13.1852,4.9000) rectangle ++(1.0496,0.7492);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (13.7100,5.7092) {0.290};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (13.7100,4.8000) {@8};
\fill[GNGray] (14.8252,4.9000) rectangle ++(1.0496,0.2971);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (15.3500,5.2571) {0.115};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (15.3500,4.8000) {@10};
% Shared exit FFN
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (8.410,4.140) {Shared exit FFN};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,0.850) {0.00};
\draw[black!12,line width=.20pt] (6.770,1.367) -- (10.050,1.367);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.367) {0.20};
\draw[black!12,line width=.20pt] (6.770,1.883) -- (10.050,1.883);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.883) {0.40};
\draw[black!12,line width=.20pt] (6.770,2.400) -- (10.050,2.400);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.400) {0.60};
\draw[black!12,line width=.20pt] (6.770,2.917) -- (10.050,2.917);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.917) {0.80};
\draw[black!12,line width=.20pt] (6.770,3.433) -- (10.050,3.433);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.433) {1.00};
\draw[black!12,line width=.20pt] (6.770,3.950) -- (10.050,3.950);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.950) {1.20};
\draw[black!75,line width=.30pt] (6.770,0.850) -- (10.050,0.850);
\draw[black!75,line width=.30pt] (6.770,0.850) -- (6.770,3.950);
\fill[GNBlue] (6.8881,0.8500) rectangle ++(0.4198,0.9843);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.0980,1.8942) {0.381};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.0980,0.7500) {@2};
\fill[GNGreen] (7.5441,0.8500) rectangle ++(0.4198,0.7672);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.7540,1.6772) {0.297};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.7540,0.7500) {@4};
\fill[GNPink] (8.2001,0.8500) rectangle ++(0.4198,0.5683);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (8.4100,1.4783) {0.220};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (8.4100,0.7500) {@6};
\fill[GNOchre] (8.8561,0.8500) rectangle ++(0.4198,0.4340);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.0660,1.3440) {0.168};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.0660,0.7500) {@8};
\fill[GNGray] (9.5121,0.8500) rectangle ++(0.4198,0.2971);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.7220,1.2071) {0.115};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.7220,0.7500) {@10};
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/declarevit_gradient_norm_epoch100.tex <==
% Editable TikZ figure: DeclareViT Stage II loss-weighted gradient norms.
% Epoch 100. Values transcribed from the user-supplied gradient-norm image.
% Three-decimal labels standardize the supplied displayed precision only.
% Four cross-attention panels above one centered shared-exit FFN panel.
% Requires: \usepackage{tikz,xcolor}; input inside \resizebox{\linewidth}{!}{...}.
\begingroup%
\definecolor{GNBlue}{RGB}{0,114,178}%
\definecolor{GNGreen}{RGB}{0,158,115}%
\definecolor{GNPink}{RGB}{204,121,167}%
\definecolor{GNOchre}{RGB}{181,137,0}%
\definecolor{GNGray}{RGB}{102,102,102}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.35,9.25);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,9.04) {(B) Loss-weighted gradient norms};
% Cross-attention | Blocks 1--2
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (2.290,8.400) {Cross-attention\\Blocks 1--2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,4.900) {0.00};
\draw[black!12,line width=.20pt] (0.650,5.288) -- (3.930,5.288);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.288) {0.20};
\draw[black!12,line width=.20pt] (0.650,5.675) -- (3.930,5.675);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,5.675) {0.40};
\draw[black!12,line width=.20pt] (0.650,6.062) -- (3.930,6.062);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.062) {0.60};
\draw[black!12,line width=.20pt] (0.650,6.450) -- (3.930,6.450);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.450) {0.80};
\draw[black!12,line width=.20pt] (0.650,6.838) -- (3.930,6.838);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,6.838) {1.00};
\draw[black!12,line width=.20pt] (0.650,7.225) -- (3.930,7.225);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,7.225) {1.20};
\draw[black!12,line width=.20pt] (0.650,7.613) -- (3.930,7.613);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,7.613) {1.40};
\draw[black!12,line width=.20pt] (0.650,8.000) -- (3.930,8.000);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (0.592,8.000) {1.60};
\draw[black!75,line width=.30pt] (0.650,4.900) -- (3.930,4.900);
\draw[black!75,line width=.30pt] (0.650,4.900) -- (0.650,8.000);
\fill[GNBlue] (0.7681,4.9000) rectangle ++(0.4198,2.5963);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (0.9780,7.5563) {1.340};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (0.9780,4.8000) {@2};
\fill[GNGreen] (1.4241,4.9000) rectangle ++(0.4198,1.1315);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (1.6340,6.0915) {0.584};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (1.6340,4.8000) {@4};
\fill[GNPink] (2.0801,4.9000) rectangle ++(0.4198,0.5367);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.2900,5.4967) {0.277};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.2900,4.8000) {@6};
\fill[GNOchre] (2.7361,4.9000) rectangle ++(0.4198,0.3081);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (2.9460,5.2681) {0.159};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (2.9460,4.8000) {@8};
\fill[GNGray] (3.3921,4.9000) rectangle ++(0.4198,0.1957);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (3.6020,5.1557) {0.101};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (3.6020,4.8000) {@10};
% Cross-attention | Blocks 3--4
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (6.370,8.400) {Cross-attention\\Blocks 3--4};
\draw[black!12,line width=.20pt] (4.730,5.288) -- (8.010,5.288);
\draw[black!12,line width=.20pt] (4.730,5.675) -- (8.010,5.675);
\draw[black!12,line width=.20pt] (4.730,6.062) -- (8.010,6.062);
\draw[black!12,line width=.20pt] (4.730,6.450) -- (8.010,6.450);
\draw[black!12,line width=.20pt] (4.730,6.838) -- (8.010,6.838);
\draw[black!12,line width=.20pt] (4.730,7.225) -- (8.010,7.225);
\draw[black!12,line width=.20pt] (4.730,7.613) -- (8.010,7.613);
\draw[black!12,line width=.20pt] (4.730,8.000) -- (8.010,8.000);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (8.010,4.900);
\draw[black!75,line width=.30pt] (4.730,4.900) -- (4.730,8.000);
\fill[GNGreen] (4.8776,4.9000) rectangle ++(0.5248,1.3330);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.1400,6.2930) {0.688};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.1400,4.8000) {@4};
\fill[GNPink] (5.6976,4.9000) rectangle ++(0.5248,0.6452);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (5.9600,5.6052) {0.333};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (5.9600,4.8000) {@6};
\fill[GNOchre] (6.5176,4.9000) rectangle ++(0.5248,0.3778);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (6.7800,5.3378) {0.195};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (6.7800,4.8000) {@8};
\fill[GNGray] (7.3376,4.9000) rectangle ++(0.5248,0.2422);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (7.6000,5.2022) {0.125};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.6000,4.8000) {@10};
% Cross-attention | Blocks 5--6
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (10.450,8.400) {Cross-attention\\Blocks 5--6};
\draw[black!12,line width=.20pt] (8.810,5.288) -- (12.090,5.288);
\draw[black!12,line width=.20pt] (8.810,5.675) -- (12.090,5.675);
\draw[black!12,line width=.20pt] (8.810,6.062) -- (12.090,6.062);
\draw[black!12,line width=.20pt] (8.810,6.450) -- (12.090,6.450);
\draw[black!12,line width=.20pt] (8.810,6.838) -- (12.090,6.838);
\draw[black!12,line width=.20pt] (8.810,7.225) -- (12.090,7.225);
\draw[black!12,line width=.20pt] (8.810,7.613) -- (12.090,7.613);
\draw[black!12,line width=.20pt] (8.810,8.000) -- (12.090,8.000);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (12.090,4.900);
\draw[black!75,line width=.30pt] (8.810,4.900) -- (8.810,8.000);
\fill[GNPink] (9.0068,4.9000) rectangle ++(0.6997,0.7014);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (9.3567,5.6614) {0.362};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.3567,4.8000) {@6};
\fill[GNOchre] (10.1001,4.9000) rectangle ++(0.6997,0.3739);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (10.4500,5.3339) {0.193};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (10.4500,4.8000) {@8};
\fill[GNGray] (11.1935,4.9000) rectangle ++(0.6997,0.2286);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (11.5433,5.1886) {0.118};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (11.5433,4.8000) {@10};
% Cross-attention | Blocks 7--8
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (14.530,8.400) {Cross-attention\\Blocks 7--8};
\draw[black!12,line width=.20pt] (12.890,5.288) -- (16.170,5.288);
\draw[black!12,line width=.20pt] (12.890,5.675) -- (16.170,5.675);
\draw[black!12,line width=.20pt] (12.890,6.062) -- (16.170,6.062);
\draw[black!12,line width=.20pt] (12.890,6.450) -- (16.170,6.450);
\draw[black!12,line width=.20pt] (12.890,6.838) -- (16.170,6.838);
\draw[black!12,line width=.20pt] (12.890,7.225) -- (16.170,7.225);
\draw[black!12,line width=.20pt] (12.890,7.613) -- (16.170,7.613);
\draw[black!12,line width=.20pt] (12.890,8.000) -- (16.170,8.000);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (16.170,4.900);
\draw[black!75,line width=.30pt] (12.890,4.900) -- (12.890,8.000);
\fill[GNOchre] (13.1852,4.9000) rectangle ++(1.0496,0.4437);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (13.7100,5.4037) {0.229};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (13.7100,4.8000) {@8};
\fill[GNGray] (14.8252,4.9000) rectangle ++(1.0496,0.2461);
\node[anchor=south,font=\fontsize{8.0}{9.0}\selectfont,inner sep=.25pt] at (15.3500,5.2061) {0.127};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (15.3500,4.8000) {@10};
% Shared exit FFN
\node[align=center,font=\fontsize{8.4}{9.4}\selectfont\bfseries,inner sep=0pt] at (8.410,4.140) {Shared exit FFN};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,0.850) {0.00};
\draw[black!12,line width=.20pt] (6.770,1.238) -- (10.050,1.238);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.238) {0.20};
\draw[black!12,line width=.20pt] (6.770,1.625) -- (10.050,1.625);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,1.625) {0.40};
\draw[black!12,line width=.20pt] (6.770,2.013) -- (10.050,2.013);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.013) {0.60};
\draw[black!12,line width=.20pt] (6.770,2.400) -- (10.050,2.400);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.400) {0.80};
\draw[black!12,line width=.20pt] (6.770,2.788) -- (10.050,2.788);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,2.788) {1.00};
\draw[black!12,line width=.20pt] (6.770,3.175) -- (10.050,3.175);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.175) {1.20};
\draw[black!12,line width=.20pt] (6.770,3.563) -- (10.050,3.563);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.563) {1.40};
\draw[black!12,line width=.20pt] (6.770,3.950) -- (10.050,3.950);
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.4pt] at (6.712,3.950) {1.60};
\draw[black!75,line width=.30pt] (6.770,0.850) -- (10.050,0.850);
\draw[black!75,line width=.30pt] (6.770,0.850) -- (6.770,3.950);
\fill[GNBlue] (6.8881,0.8500) rectangle ++(0.4198,0.8292);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.0980,1.7392) {0.428};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.0980,0.7500) {@2};
\fill[GNGreen] (7.5441,0.8500) rectangle ++(0.4198,0.6200);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (7.7540,1.5300) {0.320};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (7.7540,0.7500) {@4};
\fill[GNPink] (8.2001,0.8500) rectangle ++(0.4198,0.4359);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (8.4100,1.3459) {0.225};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (8.4100,0.7500) {@6};
\fill[GNOchre] (8.8561,0.8500) rectangle ++(0.4198,0.3197);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.0660,1.2297) {0.165};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.0660,0.7500) {@8};
\fill[GNGray] (9.5121,0.8500) rectangle ++(0.4198,0.2344);
\node[anchor=south,font=\fontsize{7.4}{8.4}\selectfont,inner sep=.25pt] at (9.7220,1.1444) {0.121};
\node[anchor=north east,rotate=45,font=\fontsize{7.6}{8.6}\selectfont,inner sep=.25pt] at (9.7220,0.7500) {@10};
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/sdn_conflict_epoch001.tex <==
% Editable vector heatmap, reflowed to four columns (4 + 4 + 2).
% All displayed rates, cell colors, and objective orders are unchanged.
% Enlarged within the text width; colorbar occupies the unused bottom-right panel.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,11.91);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,11.71) {(A) Pairwise gradient conflict rates};
% Panel (a): backbone_block_1
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (0.65000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.64500) {\textendash};
\fill[GCRateMid!8.000!GCRateLow] (1.19667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.64500) {0.04};
\fill[GCRateHigh!20.000!GCRateMid] (1.74333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.64500) {\textcolor{white}{0.60}};
\fill[GCRateMid!42.000!GCRateLow] (2.29000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.64500) {0.21};
\fill[GCRateMid!10.000!GCRateLow] (2.83667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.64500) {0.05};
\fill[GCRateHigh!82.000!GCRateMid] (3.38333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.64500) {\textcolor{white}{0.91}};
\fill[GCRateMid!8.000!GCRateLow] (0.65000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.21500) {0.04};
\fill[black!7] (1.19667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.21500) {\textendash};
\fill[GCRateMid!52.000!GCRateLow] (1.74333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.21500) {0.26};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.21500) {0.00};
\fill[GCRateMid!10.000!GCRateLow] (2.83667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.21500) {0.05};
\fill[GCRateHigh!68.000!GCRateMid] (3.38333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.21500) {\textcolor{white}{0.84}};
\fill[GCRateHigh!20.000!GCRateMid] (0.65000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.78500) {\textcolor{white}{0.60}};
\fill[GCRateMid!52.000!GCRateLow] (1.19667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.78500) {0.26};
\fill[black!7] (1.74333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.78500) {0.00};
\fill[GCRateMid!36.000!GCRateLow] (2.83667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.78500) {0.18};
\fill[GCRateMid!80.000!GCRateLow] (3.38333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.78500) {0.40};
\fill[GCRateMid!42.000!GCRateLow] (0.65000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.35500) {0.21};
\fill[GCRateMid!0.000!GCRateLow] (1.19667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.35500) {0.00};
\fill[black!7] (2.29000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.35500) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (2.83667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.35500) {0.02};
\fill[GCRateHigh!30.000!GCRateMid] (3.38333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.35500) {\textcolor{white}{0.65}};
\fill[GCRateMid!10.000!GCRateLow] (0.65000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.92500) {0.05};
\fill[GCRateMid!10.000!GCRateLow] (1.19667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.92500) {0.05};
\fill[GCRateMid!36.000!GCRateLow] (1.74333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.92500) {0.18};
\fill[GCRateMid!4.000!GCRateLow] (2.29000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.92500) {0.02};
\fill[black!7] (2.83667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.92500) {\textendash};
\fill[GCRateHigh!16.000!GCRateMid] (3.38333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.92500) {0.58};
\fill[GCRateHigh!82.000!GCRateMid] (0.65000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.49500) {\textcolor{white}{0.91}};
\fill[GCRateHigh!68.000!GCRateMid] (1.19667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.49500) {\textcolor{white}{0.84}};
\fill[GCRateMid!80.000!GCRateLow] (1.74333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.49500) {0.40};
\fill[GCRateHigh!30.000!GCRateMid] (2.29000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.49500) {\textcolor{white}{0.65}};
\fill[GCRateHigh!16.000!GCRateMid] (2.83667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.49500) {0.58};
\fill[black!7] (3.38333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.92333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.47000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.01667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.56333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.11000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.65667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,11.13000) {Block 1};
% Panel (b): backbone_block_2
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (4.73000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.64500) {\textendash};
\fill[GCRateMid!8.000!GCRateLow] (5.27667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.64500) {0.04};
\fill[GCRateHigh!30.000!GCRateMid] (5.82333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.64500) {\textcolor{white}{0.65}};
\fill[GCRateHigh!8.000!GCRateMid] (6.37000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.64500) {0.54};
\fill[GCRateMid!22.000!GCRateLow] (6.91667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.64500) {0.11};
\fill[GCRateHigh!64.000!GCRateMid] (7.46333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.64500) {\textcolor{white}{0.82}};
\fill[GCRateMid!8.000!GCRateLow] (4.73000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.21500) {0.04};
\fill[black!7] (5.27667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.21500) {\textendash};
\fill[GCRateMid!28.000!GCRateLow] (5.82333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.21500) {0.14};
\fill[GCRateMid!18.000!GCRateLow] (6.37000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.21500) {0.09};
\fill[GCRateMid!14.000!GCRateLow] (6.91667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.21500) {0.07};
\fill[GCRateHigh!86.000!GCRateMid] (7.46333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.21500) {\textcolor{white}{0.93}};
\fill[GCRateHigh!30.000!GCRateMid] (4.73000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.78500) {\textcolor{white}{0.65}};
\fill[GCRateMid!28.000!GCRateLow] (5.27667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.78500) {0.14};
\fill[black!7] (5.82333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.78500) {0.00};
\fill[GCRateMid!52.000!GCRateLow] (6.91667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.78500) {0.26};
\fill[GCRateMid!70.000!GCRateLow] (7.46333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.78500) {0.35};
\fill[GCRateHigh!8.000!GCRateMid] (4.73000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.35500) {0.54};
\fill[GCRateMid!18.000!GCRateLow] (5.27667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.35500) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.35500) {0.00};
\fill[black!7] (6.37000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.35500) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (6.91667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.35500) {0.02};
\fill[GCRateHigh!16.000!GCRateMid] (7.46333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.35500) {0.58};
\fill[GCRateMid!22.000!GCRateLow] (4.73000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.92500) {0.11};
\fill[GCRateMid!14.000!GCRateLow] (5.27667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.92500) {0.07};
\fill[GCRateMid!52.000!GCRateLow] (5.82333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.92500) {0.26};
\fill[GCRateMid!4.000!GCRateLow] (6.37000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.92500) {0.02};
\fill[black!7] (6.91667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.92500) {\textendash};
\fill[GCRateHigh!6.000!GCRateMid] (7.46333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.92500) {0.53};
\fill[GCRateHigh!64.000!GCRateMid] (4.73000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.49500) {\textcolor{white}{0.82}};
\fill[GCRateHigh!86.000!GCRateMid] (5.27667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.49500) {\textcolor{white}{0.93}};
\fill[GCRateMid!70.000!GCRateLow] (5.82333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.49500) {0.35};
\fill[GCRateHigh!16.000!GCRateMid] (6.37000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.49500) {0.58};
\fill[GCRateHigh!6.000!GCRateMid] (6.91667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.49500) {0.53};
\fill[black!7] (7.46333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.00333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.09667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.64333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.73667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,11.13000) {Block 2};
% Panel (c): backbone_block_3
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (8.81000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.60200) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (9.46600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.60200) {0.02};
\fill[GCRateMid!14.000!GCRateLow] (10.12200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.60200) {0.07};
\fill[GCRateMid!28.000!GCRateLow] (10.77800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.60200) {0.14};
\fill[GCRateHigh!48.000!GCRateMid] (11.43400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.60200) {\textcolor{white}{0.74}};
\fill[GCRateMid!4.000!GCRateLow] (8.81000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.08600) {0.02};
\fill[black!7] (9.46600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.08600) {0.00};
\fill[GCRateHigh!20.000!GCRateMid] (11.43400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.08600) {\textcolor{white}{0.60}};
\fill[GCRateMid!14.000!GCRateLow] (8.81000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.57000) {0.07};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.57000) {0.00};
\fill[black!7] (10.12200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.57000) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (10.77800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.57000) {0.02};
\fill[GCRateMid!92.000!GCRateLow] (11.43400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.57000) {0.46};
\fill[GCRateMid!28.000!GCRateLow] (8.81000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.05400) {0.14};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.05400) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (10.12200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.05400) {0.02};
\fill[black!7] (10.77800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.05400) {\textendash};
\fill[GCRateMid!56.000!GCRateLow] (11.43400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.05400) {0.28};
\fill[GCRateHigh!48.000!GCRateMid] (8.81000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,8.53800) {\textcolor{white}{0.74}};
\fill[GCRateHigh!20.000!GCRateMid] (9.46600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,8.53800) {\textcolor{white}{0.60}};
\fill[GCRateMid!92.000!GCRateLow] (10.12200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,8.53800) {0.46};
\fill[GCRateMid!56.000!GCRateLow] (10.77800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,8.53800) {0.28};
\fill[black!7] (11.43400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.13800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.79400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.10600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.76200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,11.13000) {Block 3};
% Panel (d): backbone_block_4
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (12.89000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.60200) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (13.54600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.60200) {0.02};
\fill[GCRateMid!46.000!GCRateLow] (14.20200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.60200) {0.23};
\fill[GCRateMid!56.000!GCRateLow] (14.85800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.60200) {0.28};
\fill[GCRateHigh!36.000!GCRateMid] (15.51400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.60200) {\textcolor{white}{0.68}};
\fill[GCRateMid!4.000!GCRateLow] (12.89000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.08600) {0.02};
\fill[black!7] (13.54600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.08600) {0.00};
\fill[GCRateMid!4.000!GCRateLow] (14.85800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.08600) {0.02};
\fill[GCRateHigh!36.000!GCRateMid] (15.51400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.08600) {\textcolor{white}{0.68}};
\fill[GCRateMid!46.000!GCRateLow] (12.89000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.57000) {0.23};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.57000) {0.00};
\fill[black!7] (14.20200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.57000) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (14.85800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.57000) {0.02};
\fill[GCRateMid!80.000!GCRateLow] (15.51400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.57000) {0.40};
\fill[GCRateMid!56.000!GCRateLow] (12.89000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.05400) {0.28};
\fill[GCRateMid!4.000!GCRateLow] (13.54600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.05400) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (14.20200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.05400) {0.02};
\fill[black!7] (14.85800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.05400) {\textendash};
\fill[GCRateMid!52.000!GCRateLow] (15.51400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.05400) {0.26};
\fill[GCRateHigh!36.000!GCRateMid] (12.89000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,8.53800) {\textcolor{white}{0.68}};
\fill[GCRateHigh!36.000!GCRateMid] (13.54600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,8.53800) {\textcolor{white}{0.68}};
\fill[GCRateMid!80.000!GCRateLow] (14.20200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,8.53800) {0.40};
\fill[GCRateMid!52.000!GCRateLow] (14.85800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,8.53800) {0.26};
\fill[black!7] (15.51400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.21800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.87400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.18600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.84200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,11.13000) {Block 4};
% Panel (e): backbone_block_5
% Objective order: @6, @8, @10, Final
\fill[black!7] (0.65000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.73750) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (1.47000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.73750) {0.02};
\fill[GCRateMid!4.000!GCRateLow] (2.29000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.73750) {0.02};
\fill[GCRateHigh!72.000!GCRateMid] (3.11000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.73750) {\textcolor{white}{0.86}};
\fill[GCRateMid!4.000!GCRateLow] (0.65000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.09250) {0.02};
\fill[black!7] (1.47000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.09250) {0.00};
\fill[GCRateHigh!30.000!GCRateMid] (3.11000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.09250) {\textcolor{white}{0.65}};
\fill[GCRateMid!4.000!GCRateLow] (0.65000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,5.44750) {0.02};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,5.44750) {0.00};
\fill[black!7] (2.29000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,5.44750) {\textendash};
\fill[GCRateMid!52.000!GCRateLow] (3.11000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,5.44750) {0.26};
\fill[GCRateHigh!72.000!GCRateMid] (0.65000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,4.80250) {\textcolor{white}{0.86}};
\fill[GCRateHigh!30.000!GCRateMid] (1.47000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,4.80250) {\textcolor{white}{0.65}};
\fill[GCRateMid!52.000!GCRateLow] (2.29000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,4.80250) {0.26};
\fill[black!7] (3.11000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.06000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.88000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.70000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.52000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,7.33000) {Block 5};
% Panel (f): backbone_block_6
% Objective order: @6, @8, @10, Final
\fill[black!7] (4.73000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.73750) {\textendash};
\fill[GCRateMid!88.000!GCRateLow] (5.55000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.73750) {0.44};
\fill[GCRateHigh!12.000!GCRateMid] (6.37000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.73750) {0.56};
\fill[GCRateMid!36.000!GCRateLow] (7.19000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.73750) {0.18};
\fill[GCRateMid!88.000!GCRateLow] (4.73000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.09250) {0.44};
\fill[black!7] (5.55000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.09250) {0.00};
\fill[GCRateHigh!30.000!GCRateMid] (7.19000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.09250) {\textcolor{white}{0.65}};
\fill[GCRateHigh!12.000!GCRateMid] (4.73000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.44750) {0.56};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.44750) {0.00};
\fill[black!7] (6.37000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.44750) {\textendash};
\fill[GCRateMid!64.000!GCRateLow] (7.19000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.44750) {0.32};
\fill[GCRateMid!36.000!GCRateLow] (4.73000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,4.80250) {0.18};
\fill[GCRateHigh!30.000!GCRateMid] (5.55000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,4.80250) {\textcolor{white}{0.65}};
\fill[GCRateMid!64.000!GCRateLow] (6.37000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,4.80250) {0.32};
\fill[black!7] (7.19000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,7.33000) {Block 6};
% Panel (g): backbone_block_7
% Objective order: @8, @10, Final
\fill[black!7] (8.81000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.63000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.63000) {0.00};
\fill[GCRateHigh!58.000!GCRateMid] (10.99667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.63000) {\textcolor{white}{0.79}};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.77000) {0.00};
\fill[black!7] (9.90333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.77000) {\textendash};
\fill[GCRateMid!80.000!GCRateLow] (10.99667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.77000) {0.40};
\fill[GCRateHigh!58.000!GCRateMid] (8.81000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,4.91000) {\textcolor{white}{0.79}};
\fill[GCRateMid!80.000!GCRateLow] (9.90333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,4.91000) {0.40};
\fill[black!7] (10.99667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,7.33000) {Block 7};
% Panel (h): backbone_block_8
% Objective order: @8, @10, Final
\fill[black!7] (12.89000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,6.63000) {\textendash};
\fill[GCRateHigh!78.000!GCRateMid] (13.98333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,6.63000) {\textcolor{white}{0.89}};
\fill[GCRateHigh!30.000!GCRateMid] (15.07667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,6.63000) {\textcolor{white}{0.65}};
\fill[GCRateHigh!78.000!GCRateMid] (12.89000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,5.77000) {\textcolor{white}{0.89}};
\fill[black!7] (13.98333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,5.77000) {\textendash};
\fill[GCRateMid!38.000!GCRateLow] (15.07667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,5.77000) {0.19};
\fill[GCRateHigh!30.000!GCRateMid] (12.89000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,4.91000) {\textcolor{white}{0.65}};
\fill[GCRateMid!38.000!GCRateLow] (13.98333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,4.91000) {0.19};
\fill[black!7] (15.07667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.43667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.62333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,7.33000) {Block 8};
% Panel (i): backbone_block_9
% Objective order: @10, Final
\fill[black!7] (4.73000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,2.61500) {\textendash};
\fill[GCRateMid!70.000!GCRateLow] (6.37000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,2.61500) {0.35};
\fill[GCRateMid!70.000!GCRateLow] (4.73000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,1.32500) {0.35};
\fill[black!7] (6.37000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,3.53000) {Block 9};
% Panel (j): backbone_block_10
% Objective order: @10, Final
\fill[black!7] (8.81000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,2.61500) {\textendash};
\fill[GCRateMid!70.000!GCRateLow] (10.45000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,2.61500) {0.35};
\fill[GCRateMid!70.000!GCRateLow] (8.81000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,1.32500) {0.35};
\fill[black!7] (10.45000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.63000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.27000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,3.53000) {Block 10};
\begin{scope}[shift={(0.52,-5.872)}]
\fill[GCRateMid!0.833!GCRateLow] (13.18000,6.55200) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!2.500!GCRateLow] (13.18000,6.57705) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!4.167!GCRateLow] (13.18000,6.60210) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!5.833!GCRateLow] (13.18000,6.62715) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!7.500!GCRateLow] (13.18000,6.65220) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!9.167!GCRateLow] (13.18000,6.67725) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!10.833!GCRateLow] (13.18000,6.70230) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!12.500!GCRateLow] (13.18000,6.72735) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!14.167!GCRateLow] (13.18000,6.75240) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!15.833!GCRateLow] (13.18000,6.77745) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!17.500!GCRateLow] (13.18000,6.80250) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!19.167!GCRateLow] (13.18000,6.82755) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!20.833!GCRateLow] (13.18000,6.85260) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!22.500!GCRateLow] (13.18000,6.87765) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!24.167!GCRateLow] (13.18000,6.90270) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!25.833!GCRateLow] (13.18000,6.92775) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!27.500!GCRateLow] (13.18000,6.95280) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!29.167!GCRateLow] (13.18000,6.97785) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!30.833!GCRateLow] (13.18000,7.00290) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!32.500!GCRateLow] (13.18000,7.02795) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!34.167!GCRateLow] (13.18000,7.05300) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!35.833!GCRateLow] (13.18000,7.07805) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!37.500!GCRateLow] (13.18000,7.10310) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!39.167!GCRateLow] (13.18000,7.12815) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!40.833!GCRateLow] (13.18000,7.15320) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!42.500!GCRateLow] (13.18000,7.17825) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!44.167!GCRateLow] (13.18000,7.20330) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!45.833!GCRateLow] (13.18000,7.22835) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!47.500!GCRateLow] (13.18000,7.25340) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!49.167!GCRateLow] (13.18000,7.27845) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!50.833!GCRateLow] (13.18000,7.30350) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!52.500!GCRateLow] (13.18000,7.32855) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!54.167!GCRateLow] (13.18000,7.35360) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!55.833!GCRateLow] (13.18000,7.37865) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!57.500!GCRateLow] (13.18000,7.40370) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!59.167!GCRateLow] (13.18000,7.42875) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!60.833!GCRateLow] (13.18000,7.45380) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!62.500!GCRateLow] (13.18000,7.47885) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!64.167!GCRateLow] (13.18000,7.50390) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!65.833!GCRateLow] (13.18000,7.52895) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!67.500!GCRateLow] (13.18000,7.55400) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!69.167!GCRateLow] (13.18000,7.57905) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!70.833!GCRateLow] (13.18000,7.60410) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!72.500!GCRateLow] (13.18000,7.62915) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!74.167!GCRateLow] (13.18000,7.65420) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!75.833!GCRateLow] (13.18000,7.67925) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!77.500!GCRateLow] (13.18000,7.70430) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!79.167!GCRateLow] (13.18000,7.72935) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!80.833!GCRateLow] (13.18000,7.75440) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!82.500!GCRateLow] (13.18000,7.77945) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!84.167!GCRateLow] (13.18000,7.80450) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!85.833!GCRateLow] (13.18000,7.82955) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!87.500!GCRateLow] (13.18000,7.85460) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!89.167!GCRateLow] (13.18000,7.87965) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!90.833!GCRateLow] (13.18000,7.90470) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!92.500!GCRateLow] (13.18000,7.92975) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!94.167!GCRateLow] (13.18000,7.95480) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!95.833!GCRateLow] (13.18000,7.97985) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!97.500!GCRateLow] (13.18000,8.00490) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!99.167!GCRateLow] (13.18000,8.02995) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!0.833!GCRateMid] (13.18000,8.05500) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!2.500!GCRateMid] (13.18000,8.08005) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!4.167!GCRateMid] (13.18000,8.10510) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!5.833!GCRateMid] (13.18000,8.13015) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!7.500!GCRateMid] (13.18000,8.15520) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!9.167!GCRateMid] (13.18000,8.18025) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!10.833!GCRateMid] (13.18000,8.20530) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!12.500!GCRateMid] (13.18000,8.23035) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!14.167!GCRateMid] (13.18000,8.25540) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!15.833!GCRateMid] (13.18000,8.28045) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!17.500!GCRateMid] (13.18000,8.30550) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!19.167!GCRateMid] (13.18000,8.33055) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!20.833!GCRateMid] (13.18000,8.35560) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!22.500!GCRateMid] (13.18000,8.38065) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!24.167!GCRateMid] (13.18000,8.40570) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!25.833!GCRateMid] (13.18000,8.43075) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!27.500!GCRateMid] (13.18000,8.45580) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!29.167!GCRateMid] (13.18000,8.48085) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!30.833!GCRateMid] (13.18000,8.50590) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!32.500!GCRateMid] (13.18000,8.53095) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!34.167!GCRateMid] (13.18000,8.55600) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!35.833!GCRateMid] (13.18000,8.58105) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!37.500!GCRateMid] (13.18000,8.60610) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!39.167!GCRateMid] (13.18000,8.63115) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!40.833!GCRateMid] (13.18000,8.65620) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!42.500!GCRateMid] (13.18000,8.68125) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!44.167!GCRateMid] (13.18000,8.70630) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!45.833!GCRateMid] (13.18000,8.73135) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!47.500!GCRateMid] (13.18000,8.75640) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!49.167!GCRateMid] (13.18000,8.78145) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!50.833!GCRateMid] (13.18000,8.80650) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!52.500!GCRateMid] (13.18000,8.83155) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!54.167!GCRateMid] (13.18000,8.85660) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!55.833!GCRateMid] (13.18000,8.88165) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!57.500!GCRateMid] (13.18000,8.90670) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!59.167!GCRateMid] (13.18000,8.93175) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!60.833!GCRateMid] (13.18000,8.95680) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!62.500!GCRateMid] (13.18000,8.98185) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!64.167!GCRateMid] (13.18000,9.00690) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!65.833!GCRateMid] (13.18000,9.03195) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!67.500!GCRateMid] (13.18000,9.05700) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!69.167!GCRateMid] (13.18000,9.08205) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!70.833!GCRateMid] (13.18000,9.10710) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!72.500!GCRateMid] (13.18000,9.13215) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!74.167!GCRateMid] (13.18000,9.15720) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!75.833!GCRateMid] (13.18000,9.18225) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!77.500!GCRateMid] (13.18000,9.20730) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!79.167!GCRateMid] (13.18000,9.23235) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!80.833!GCRateMid] (13.18000,9.25740) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!82.500!GCRateMid] (13.18000,9.28245) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!84.167!GCRateMid] (13.18000,9.30750) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!85.833!GCRateMid] (13.18000,9.33255) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!87.500!GCRateMid] (13.18000,9.35760) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!89.167!GCRateMid] (13.18000,9.38265) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!90.833!GCRateMid] (13.18000,9.40770) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!92.500!GCRateMid] (13.18000,9.43275) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!94.167!GCRateMid] (13.18000,9.45780) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!95.833!GCRateMid] (13.18000,9.48285) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!97.500!GCRateMid] (13.18000,9.50790) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!99.167!GCRateMid] (13.18000,9.53295) rectangle ++(0.19000,0.02585);
\draw[black!60,line width=.25pt] (13.18000,6.55200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,6.55200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,6.55200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,8.05500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,8.05500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,9.55800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,9.55800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,8.05500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/sdn_conflict_epoch010.tex <==
% Editable vector heatmap, reflowed to four columns (4 + 4 + 2).
% All displayed rates, cell colors, and objective orders are unchanged.
% Enlarged within the text width; colorbar occupies the unused bottom-right panel.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,11.91);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,11.71) {(A) Pairwise gradient conflict rates};
% Panel (a): backbone_block_1
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (0.65000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.64500) {\textendash};
\fill[GCRateMid!18.000!GCRateLow] (1.19667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.64500) {0.09};
\fill[GCRateMid!50.000!GCRateLow] (1.74333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.64500) {0.25};
\fill[GCRateMid!78.000!GCRateLow] (2.29000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.64500) {0.39};
\fill[GCRateMid!66.000!GCRateLow] (2.83667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.64500) {0.33};
\fill[GCRateMid!94.000!GCRateLow] (3.38333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.64500) {0.47};
\fill[GCRateMid!18.000!GCRateLow] (0.65000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.21500) {0.09};
\fill[black!7] (1.19667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.21500) {\textendash};
\fill[GCRateMid!8.000!GCRateLow] (1.74333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.21500) {0.04};
\fill[GCRateMid!24.000!GCRateLow] (2.29000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.21500) {0.12};
\fill[GCRateMid!50.000!GCRateLow] (2.83667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.21500) {0.25};
\fill[GCRateMid!56.000!GCRateLow] (3.38333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.21500) {0.28};
\fill[GCRateMid!50.000!GCRateLow] (0.65000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.78500) {0.25};
\fill[GCRateMid!8.000!GCRateLow] (1.19667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.78500) {0.04};
\fill[black!7] (1.74333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.78500) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (3.38333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.78500) {0.04};
\fill[GCRateMid!78.000!GCRateLow] (0.65000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.35500) {0.39};
\fill[GCRateMid!24.000!GCRateLow] (1.19667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.35500) {0.12};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.35500) {0.00};
\fill[black!7] (2.29000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.35500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.38333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.35500) {0.00};
\fill[GCRateMid!66.000!GCRateLow] (0.65000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.92500) {0.33};
\fill[GCRateMid!50.000!GCRateLow] (1.19667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.92500) {0.25};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.92500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.92500) {0.00};
\fill[black!7] (2.83667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.92500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.38333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.92500) {0.00};
\fill[GCRateMid!94.000!GCRateLow] (0.65000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.49500) {0.47};
\fill[GCRateMid!56.000!GCRateLow] (1.19667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.49500) {0.28};
\fill[GCRateMid!8.000!GCRateLow] (1.74333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.49500) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.49500) {0.00};
\fill[black!7] (3.38333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.92333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.47000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.01667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.56333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.11000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.65667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,11.13000) {Block 1};
% Panel (b): backbone_block_2
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (4.73000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.64500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.64500) {0.00};
\fill[GCRateMid!46.000!GCRateLow] (5.82333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.64500) {0.23};
\fill[GCRateMid!74.000!GCRateLow] (6.37000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.64500) {0.37};
\fill[GCRateMid!92.000!GCRateLow] (6.91667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.64500) {0.46};
\fill[GCRateMid!88.000!GCRateLow] (7.46333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.64500) {0.44};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.21500) {0.00};
\fill[black!7] (5.27667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.21500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.21500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.21500) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (6.91667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.21500) {0.04};
\fill[GCRateMid!10.000!GCRateLow] (7.46333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.21500) {0.05};
\fill[GCRateMid!46.000!GCRateLow] (4.73000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.78500) {0.23};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.78500) {0.00};
\fill[black!7] (5.82333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.78500) {0.00};
\fill[GCRateMid!74.000!GCRateLow] (4.73000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.35500) {0.37};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.35500) {0.00};
\fill[black!7] (6.37000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.35500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.35500) {0.00};
\fill[GCRateMid!92.000!GCRateLow] (4.73000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.92500) {0.46};
\fill[GCRateMid!8.000!GCRateLow] (5.27667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.92500) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.92500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.92500) {0.00};
\fill[black!7] (6.91667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.92500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.92500) {0.00};
\fill[GCRateMid!88.000!GCRateLow] (4.73000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.49500) {0.44};
\fill[GCRateMid!10.000!GCRateLow] (5.27667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.49500) {0.05};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.49500) {0.00};
\fill[black!7] (7.46333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.00333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.09667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.64333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.73667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,11.13000) {Block 2};
% Panel (c): backbone_block_3
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (8.81000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.60200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.60200) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (10.77800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.60200) {0.04};
\fill[GCRateMid!18.000!GCRateLow] (11.43400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.60200) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.08600) {0.00};
\fill[black!7] (9.46600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.57000) {0.00};
\fill[black!7] (10.12200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.57000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.57000) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (8.81000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.05400) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.05400) {0.00};
\fill[black!7] (10.77800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.05400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.05400) {0.00};
\fill[GCRateMid!18.000!GCRateLow] (8.81000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,8.53800) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,8.53800) {0.00};
\fill[black!7] (11.43400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.13800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.79400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.10600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.76200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,11.13000) {Block 3};
% Panel (d): backbone_block_4
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (12.89000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.60200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.60200) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (14.85800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.60200) {0.04};
\fill[GCRateMid!28.000!GCRateLow] (15.51400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.60200) {0.14};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.08600) {0.00};
\fill[black!7] (13.54600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.57000) {0.00};
\fill[black!7] (14.20200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.57000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.57000) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (12.89000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.05400) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.05400) {0.00};
\fill[black!7] (14.85800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.05400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.05400) {0.00};
\fill[GCRateMid!28.000!GCRateLow] (12.89000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,8.53800) {0.14};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,8.53800) {0.00};
\fill[black!7] (15.51400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.21800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.87400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.18600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.84200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,11.13000) {Block 4};
% Panel (e): backbone_block_5
% Objective order: @6, @8, @10, Final
\fill[black!7] (0.65000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.73750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.09250) {0.00};
\fill[black!7] (1.47000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,5.44750) {0.00};
\fill[black!7] (2.29000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,5.44750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,4.80250) {0.00};
\fill[black!7] (3.11000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.06000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.88000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.70000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.52000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,7.33000) {Block 5};
% Panel (f): backbone_block_6
% Objective order: @6, @8, @10, Final
\fill[black!7] (4.73000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.73750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.09250) {0.00};
\fill[black!7] (5.55000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.44750) {0.00};
\fill[black!7] (6.37000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.44750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,4.80250) {0.00};
\fill[black!7] (7.19000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,7.33000) {Block 6};
% Panel (g): backbone_block_7
% Objective order: @8, @10, Final
\fill[black!7] (8.81000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.63000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.77000) {0.00};
\fill[black!7] (9.90333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.77000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.77000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,4.91000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,4.91000) {0.00};
\fill[black!7] (10.99667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,7.33000) {Block 7};
% Panel (h): backbone_block_8
% Objective order: @8, @10, Final
\fill[black!7] (12.89000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,6.63000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (13.98333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.07667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,5.77000) {0.00};
\fill[black!7] (13.98333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,5.77000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (15.07667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,5.77000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,4.91000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (13.98333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,4.91000) {0.00};
\fill[black!7] (15.07667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.43667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.62333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,7.33000) {Block 8};
% Panel (i): backbone_block_9
% Objective order: @10, Final
\fill[black!7] (4.73000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,2.61500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,2.61500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,1.32500) {0.00};
\fill[black!7] (6.37000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,3.53000) {Block 9};
% Panel (j): backbone_block_10
% Objective order: @10, Final
\fill[black!7] (8.81000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,2.61500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.45000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,2.61500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,1.32500) {0.00};
\fill[black!7] (10.45000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.63000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.27000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,3.53000) {Block 10};
\begin{scope}[shift={(0.52,-5.872)}]
\fill[GCRateMid!0.833!GCRateLow] (13.18000,6.55200) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!2.500!GCRateLow] (13.18000,6.57705) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!4.167!GCRateLow] (13.18000,6.60210) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!5.833!GCRateLow] (13.18000,6.62715) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!7.500!GCRateLow] (13.18000,6.65220) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!9.167!GCRateLow] (13.18000,6.67725) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!10.833!GCRateLow] (13.18000,6.70230) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!12.500!GCRateLow] (13.18000,6.72735) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!14.167!GCRateLow] (13.18000,6.75240) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!15.833!GCRateLow] (13.18000,6.77745) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!17.500!GCRateLow] (13.18000,6.80250) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!19.167!GCRateLow] (13.18000,6.82755) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!20.833!GCRateLow] (13.18000,6.85260) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!22.500!GCRateLow] (13.18000,6.87765) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!24.167!GCRateLow] (13.18000,6.90270) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!25.833!GCRateLow] (13.18000,6.92775) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!27.500!GCRateLow] (13.18000,6.95280) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!29.167!GCRateLow] (13.18000,6.97785) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!30.833!GCRateLow] (13.18000,7.00290) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!32.500!GCRateLow] (13.18000,7.02795) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!34.167!GCRateLow] (13.18000,7.05300) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!35.833!GCRateLow] (13.18000,7.07805) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!37.500!GCRateLow] (13.18000,7.10310) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!39.167!GCRateLow] (13.18000,7.12815) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!40.833!GCRateLow] (13.18000,7.15320) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!42.500!GCRateLow] (13.18000,7.17825) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!44.167!GCRateLow] (13.18000,7.20330) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!45.833!GCRateLow] (13.18000,7.22835) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!47.500!GCRateLow] (13.18000,7.25340) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!49.167!GCRateLow] (13.18000,7.27845) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!50.833!GCRateLow] (13.18000,7.30350) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!52.500!GCRateLow] (13.18000,7.32855) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!54.167!GCRateLow] (13.18000,7.35360) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!55.833!GCRateLow] (13.18000,7.37865) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!57.500!GCRateLow] (13.18000,7.40370) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!59.167!GCRateLow] (13.18000,7.42875) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!60.833!GCRateLow] (13.18000,7.45380) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!62.500!GCRateLow] (13.18000,7.47885) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!64.167!GCRateLow] (13.18000,7.50390) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!65.833!GCRateLow] (13.18000,7.52895) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!67.500!GCRateLow] (13.18000,7.55400) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!69.167!GCRateLow] (13.18000,7.57905) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!70.833!GCRateLow] (13.18000,7.60410) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!72.500!GCRateLow] (13.18000,7.62915) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!74.167!GCRateLow] (13.18000,7.65420) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!75.833!GCRateLow] (13.18000,7.67925) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!77.500!GCRateLow] (13.18000,7.70430) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!79.167!GCRateLow] (13.18000,7.72935) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!80.833!GCRateLow] (13.18000,7.75440) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!82.500!GCRateLow] (13.18000,7.77945) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!84.167!GCRateLow] (13.18000,7.80450) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!85.833!GCRateLow] (13.18000,7.82955) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!87.500!GCRateLow] (13.18000,7.85460) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!89.167!GCRateLow] (13.18000,7.87965) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!90.833!GCRateLow] (13.18000,7.90470) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!92.500!GCRateLow] (13.18000,7.92975) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!94.167!GCRateLow] (13.18000,7.95480) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!95.833!GCRateLow] (13.18000,7.97985) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!97.500!GCRateLow] (13.18000,8.00490) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!99.167!GCRateLow] (13.18000,8.02995) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!0.833!GCRateMid] (13.18000,8.05500) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!2.500!GCRateMid] (13.18000,8.08005) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!4.167!GCRateMid] (13.18000,8.10510) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!5.833!GCRateMid] (13.18000,8.13015) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!7.500!GCRateMid] (13.18000,8.15520) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!9.167!GCRateMid] (13.18000,8.18025) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!10.833!GCRateMid] (13.18000,8.20530) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!12.500!GCRateMid] (13.18000,8.23035) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!14.167!GCRateMid] (13.18000,8.25540) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!15.833!GCRateMid] (13.18000,8.28045) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!17.500!GCRateMid] (13.18000,8.30550) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!19.167!GCRateMid] (13.18000,8.33055) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!20.833!GCRateMid] (13.18000,8.35560) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!22.500!GCRateMid] (13.18000,8.38065) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!24.167!GCRateMid] (13.18000,8.40570) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!25.833!GCRateMid] (13.18000,8.43075) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!27.500!GCRateMid] (13.18000,8.45580) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!29.167!GCRateMid] (13.18000,8.48085) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!30.833!GCRateMid] (13.18000,8.50590) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!32.500!GCRateMid] (13.18000,8.53095) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!34.167!GCRateMid] (13.18000,8.55600) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!35.833!GCRateMid] (13.18000,8.58105) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!37.500!GCRateMid] (13.18000,8.60610) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!39.167!GCRateMid] (13.18000,8.63115) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!40.833!GCRateMid] (13.18000,8.65620) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!42.500!GCRateMid] (13.18000,8.68125) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!44.167!GCRateMid] (13.18000,8.70630) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!45.833!GCRateMid] (13.18000,8.73135) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!47.500!GCRateMid] (13.18000,8.75640) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!49.167!GCRateMid] (13.18000,8.78145) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!50.833!GCRateMid] (13.18000,8.80650) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!52.500!GCRateMid] (13.18000,8.83155) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!54.167!GCRateMid] (13.18000,8.85660) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!55.833!GCRateMid] (13.18000,8.88165) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!57.500!GCRateMid] (13.18000,8.90670) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!59.167!GCRateMid] (13.18000,8.93175) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!60.833!GCRateMid] (13.18000,8.95680) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!62.500!GCRateMid] (13.18000,8.98185) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!64.167!GCRateMid] (13.18000,9.00690) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!65.833!GCRateMid] (13.18000,9.03195) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!67.500!GCRateMid] (13.18000,9.05700) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!69.167!GCRateMid] (13.18000,9.08205) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!70.833!GCRateMid] (13.18000,9.10710) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!72.500!GCRateMid] (13.18000,9.13215) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!74.167!GCRateMid] (13.18000,9.15720) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!75.833!GCRateMid] (13.18000,9.18225) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!77.500!GCRateMid] (13.18000,9.20730) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!79.167!GCRateMid] (13.18000,9.23235) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!80.833!GCRateMid] (13.18000,9.25740) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!82.500!GCRateMid] (13.18000,9.28245) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!84.167!GCRateMid] (13.18000,9.30750) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!85.833!GCRateMid] (13.18000,9.33255) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!87.500!GCRateMid] (13.18000,9.35760) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!89.167!GCRateMid] (13.18000,9.38265) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!90.833!GCRateMid] (13.18000,9.40770) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!92.500!GCRateMid] (13.18000,9.43275) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!94.167!GCRateMid] (13.18000,9.45780) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!95.833!GCRateMid] (13.18000,9.48285) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!97.500!GCRateMid] (13.18000,9.50790) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!99.167!GCRateMid] (13.18000,9.53295) rectangle ++(0.19000,0.02585);
\draw[black!60,line width=.25pt] (13.18000,6.55200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,6.55200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,6.55200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,8.05500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,8.05500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,9.55800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,9.55800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,8.05500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/sdn_conflict_epoch100.tex <==
% Editable vector heatmap, reflowed to four columns (4 + 4 + 2).
% All displayed rates, cell colors, and objective orders are unchanged.
% Enlarged within the text width; colorbar occupies the unused bottom-right panel.
\begingroup%
\definecolor{GCRateLow}{RGB}{255,245,240}%
\definecolor{GCRateMid}{RGB}{251,106,74}%
\definecolor{GCRateHigh}{RGB}{165,0,38}%
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.10,-0.05) rectangle (16.35,11.91);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.125,11.71) {(A) Pairwise gradient conflict rates};
% Panel (a): backbone_block_1
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (0.65000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.64500) {\textendash};
\fill[GCRateMid!4.000!GCRateLow] (1.19667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.64500) {0.02};
\fill[GCRateMid!42.000!GCRateLow] (1.74333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.64500) {0.21};
\fill[GCRateMid!70.000!GCRateLow] (2.29000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.64500) {0.35};
\fill[GCRateMid!98.000!GCRateLow] (2.83667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.64500) {0.49};
\fill[GCRateHigh!12.000!GCRateMid] (3.38333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.64500) {0.56};
\fill[GCRateMid!4.000!GCRateLow] (0.65000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,10.21500) {0.02};
\fill[black!7] (1.19667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,10.21500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,10.21500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,10.21500) {0.00};
\fill[GCRateMid!18.000!GCRateLow] (2.83667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,10.21500) {0.09};
\fill[GCRateMid!36.000!GCRateLow] (3.38333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,10.21500) {0.18};
\fill[GCRateMid!42.000!GCRateLow] (0.65000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.78500) {0.21};
\fill[GCRateMid!0.000!GCRateLow] (1.19667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.78500) {0.00};
\fill[black!7] (1.74333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.78500) {0.00};
\fill[GCRateMid!10.000!GCRateLow] (3.38333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.78500) {0.05};
\fill[GCRateMid!70.000!GCRateLow] (0.65000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,9.35500) {0.35};
\fill[GCRateMid!0.000!GCRateLow] (1.19667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,9.35500) {0.00};
\fill[black!7] (2.29000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,9.35500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.38333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,9.35500) {0.00};
\fill[GCRateMid!98.000!GCRateLow] (0.65000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.92500) {0.49};
\fill[GCRateMid!18.000!GCRateLow] (1.19667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.92500) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (1.74333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.92500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.92500) {0.00};
\fill[black!7] (2.83667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.92500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.38333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.92500) {0.00};
\fill[GCRateHigh!12.000!GCRateMid] (0.65000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (0.92333,8.49500) {0.56};
\fill[GCRateMid!36.000!GCRateLow] (1.19667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.47000,8.49500) {0.18};
\fill[GCRateMid!10.000!GCRateLow] (1.74333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.01667,8.49500) {0.05};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.56333,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.83667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.11000,8.49500) {0.00};
\fill[black!7] (3.38333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.65667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (0.92333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.47000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.01667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.56333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.11000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.65667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,11.13000) {Block 1};
% Panel (b): backbone_block_2
% Objective order: @2, @4, @6, @8, @10, Final
\fill[black!7] (4.73000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.64500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.64500) {0.00};
\fill[GCRateMid!22.000!GCRateLow] (5.82333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.64500) {0.11};
\fill[GCRateMid!64.000!GCRateLow] (6.37000,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.64500) {0.32};
\fill[GCRateMid!92.000!GCRateLow] (6.91667,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.64500) {0.46};
\fill[GCRateMid!84.000!GCRateLow] (7.46333,10.43000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.64500) {0.42};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,10.21500) {0.00};
\fill[black!7] (5.27667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,10.21500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,10.21500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,10.21500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,10.21500) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (7.46333,10.00000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,10.21500) {0.04};
\fill[GCRateMid!22.000!GCRateLow] (4.73000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.78500) {0.11};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.78500) {0.00};
\fill[black!7] (5.82333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.78500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.78500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,9.57000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.78500) {0.00};
\fill[GCRateMid!64.000!GCRateLow] (4.73000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,9.35500) {0.32};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,9.35500) {0.00};
\fill[black!7] (6.37000,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,9.35500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,9.35500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,9.14000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,9.35500) {0.00};
\fill[GCRateMid!92.000!GCRateLow] (4.73000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.92500) {0.46};
\fill[GCRateMid!0.000!GCRateLow] (5.27667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.92500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.92500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.92500) {0.00};
\fill[black!7] (6.91667,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.92500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.46333,8.71000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.92500) {0.00};
\fill[GCRateMid!84.000!GCRateLow] (4.73000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.00333,8.49500) {0.42};
\fill[GCRateMid!8.000!GCRateLow] (5.27667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,8.49500) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (5.82333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.09667,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.64333,8.49500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.91667,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,8.49500) {0.00};
\fill[black!7] (7.46333,8.28000) rectangle ++(0.54667,0.43000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.73667,8.49500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.00333,8.19000) {@2};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.64500) {@2};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,10.21500) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.09667,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.78500) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.64333,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,9.35500) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.92500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.73667,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,8.49500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,11.13000) {Block 2};
% Panel (c): backbone_block_3
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (8.81000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.60200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.60200) {0.00};
\fill[GCRateMid!10.000!GCRateLow] (11.43400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.60200) {0.05};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,10.08600) {0.00};
\fill[black!7] (9.46600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.57000) {0.00};
\fill[black!7] (10.12200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.57000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,9.05400) {0.00};
\fill[black!7] (10.77800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,9.05400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (11.43400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,9.05400) {0.00};
\fill[GCRateMid!10.000!GCRateLow] (8.81000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.13800,8.53800) {0.05};
\fill[GCRateMid!0.000!GCRateLow] (9.46600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.79400,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.12200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.77800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.10600,8.53800) {0.00};
\fill[black!7] (11.43400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.76200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.13800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.79400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.10600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.76200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,11.13000) {Block 3};
% Panel (d): backbone_block_4
% Objective order: @4, @6, @8, @10, Final
\fill[black!7] (12.89000,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.60200) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.60200) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.60200) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (15.51400,10.34400) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.60200) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,10.08600) {0.00};
\fill[black!7] (13.54600,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,10.08600) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,9.82800) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,10.08600) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.57000) {0.00};
\fill[black!7] (14.20200,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.57000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,9.31200) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.57000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,9.05400) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,9.05400) {0.00};
\fill[black!7] (14.85800,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,9.05400) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (15.51400,8.79600) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,9.05400) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (12.89000,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.21800,8.53800) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (13.54600,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.87400,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.20200,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,8.53800) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (14.85800,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.18600,8.53800) {0.00};
\fill[black!7] (15.51400,8.28000) rectangle ++(0.65600,0.51600);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.84200,8.53800) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,8.28000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.21800,8.19000) {@4};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.60200) {@4};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.87400,8.19000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,10.08600) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,8.19000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.57000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.18600,8.19000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,9.05400) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.84200,8.19000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,8.53800) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,11.13000) {Block 4};
% Panel (e): backbone_block_5
% Objective order: @6, @8, @10, Final
\fill[black!7] (0.65000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.73750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,6.09250) {0.00};
\fill[black!7] (1.47000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,5.44750) {0.00};
\fill[black!7] (2.29000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,5.44750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (3.11000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (0.65000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.06000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (1.47000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (1.88000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (2.29000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (2.70000,4.80250) {0.00};
\fill[black!7] (3.11000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (3.52000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (0.65000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.06000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (1.88000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (2.70000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (3.52000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (0.57000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (2.29000,7.33000) {Block 5};
% Panel (f): backbone_block_6
% Objective order: @6, @8, @10, Final
\fill[black!7] (4.73000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.73750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,6.41500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.73750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,6.09250) {0.00};
\fill[black!7] (5.55000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,6.09250) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,5.77000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,6.09250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,5.44750) {0.00};
\fill[black!7] (6.37000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,5.44750) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (7.19000,5.12500) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,5.44750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.14000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (5.55000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.96000,4.80250) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (6.78000,4.80250) {0.00};
\fill[black!7] (7.19000,4.48000) rectangle ++(0.82000,0.64500);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.60000,4.80250) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.14000,4.39000) {@6};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.73750) {@6};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.96000,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,6.09250) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (6.78000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,5.44750) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.60000,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,4.80250) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,7.33000) {Block 6};
% Panel (g): backbone_block_7
% Objective order: @8, @10, Final
\fill[black!7] (8.81000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,6.63000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,5.77000) {0.00};
\fill[black!7] (9.90333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,5.77000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.99667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,5.77000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.35667,4.91000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (9.90333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (10.45000,4.91000) {0.00};
\fill[black!7] (10.99667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.54333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.35667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (10.45000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.54333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,7.33000) {Block 7};
% Panel (h): backbone_block_8
% Objective order: @8, @10, Final
\fill[black!7] (12.89000,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,6.63000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (13.98333,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (15.07667,6.20000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,6.63000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,5.77000) {0.00};
\fill[black!7] (13.98333,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,5.77000) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (15.07667,5.34000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,5.77000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (12.89000,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (13.43667,4.91000) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (13.98333,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (14.53000,4.91000) {0.00};
\fill[black!7] (15.07667,4.48000) rectangle ++(1.09333,0.86000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (15.62333,4.91000) {\textendash};
\draw[black!60,line width=.25pt] (12.89000,4.48000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (13.43667,4.39000) {@8};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,6.63000) {@8};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (14.53000,4.39000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,5.77000) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (15.62333,4.39000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (12.81000,4.91000) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (14.53000,7.33000) {Block 8};
% Panel (i): backbone_block_9
% Objective order: @10, Final
\fill[black!7] (4.73000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,2.61500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (6.37000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,2.61500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (4.73000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (5.55000,1.32500) {0.00};
\fill[black!7] (6.37000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (7.19000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (4.73000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (5.55000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (7.19000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (4.65000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (6.37000,3.53000) {Block 9};
% Panel (j): backbone_block_10
% Objective order: @10, Final
\fill[black!7] (8.81000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,2.61500) {\textendash};
\fill[GCRateMid!0.000!GCRateLow] (10.45000,1.97000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,2.61500) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (8.81000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (9.63000,1.32500) {0.00};
\fill[black!7] (10.45000,0.68000) rectangle ++(1.64000,1.29000);
\node[font=\fontsize{8.0}{9.0}\selectfont,inner sep=0pt] at (11.27000,1.32500) {\textendash};
\draw[black!60,line width=.25pt] (8.81000,0.68000) rectangle ++(3.28000,2.58000);
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (9.63000,0.59000) {@10};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,2.61500) {@10};
\node[anchor=north east,font=\fontsize{7.6}{8.6}\selectfont,rotate=45,inner sep=1pt] at (11.27000,0.59000) {Final};
\node[anchor=east,font=\fontsize{7.6}{8.6}\selectfont,inner sep=1pt] at (8.73000,1.32500) {Final};
\node[font=\fontsize{8.8}{9.8}\selectfont\bfseries,inner sep=0pt] at (10.45000,3.53000) {Block 10};
\begin{scope}[shift={(0.52,-5.872)}]
\fill[GCRateMid!0.833!GCRateLow] (13.18000,6.55200) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!2.500!GCRateLow] (13.18000,6.57705) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!4.167!GCRateLow] (13.18000,6.60210) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!5.833!GCRateLow] (13.18000,6.62715) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!7.500!GCRateLow] (13.18000,6.65220) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!9.167!GCRateLow] (13.18000,6.67725) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!10.833!GCRateLow] (13.18000,6.70230) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!12.500!GCRateLow] (13.18000,6.72735) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!14.167!GCRateLow] (13.18000,6.75240) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!15.833!GCRateLow] (13.18000,6.77745) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!17.500!GCRateLow] (13.18000,6.80250) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!19.167!GCRateLow] (13.18000,6.82755) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!20.833!GCRateLow] (13.18000,6.85260) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!22.500!GCRateLow] (13.18000,6.87765) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!24.167!GCRateLow] (13.18000,6.90270) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!25.833!GCRateLow] (13.18000,6.92775) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!27.500!GCRateLow] (13.18000,6.95280) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!29.167!GCRateLow] (13.18000,6.97785) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!30.833!GCRateLow] (13.18000,7.00290) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!32.500!GCRateLow] (13.18000,7.02795) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!34.167!GCRateLow] (13.18000,7.05300) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!35.833!GCRateLow] (13.18000,7.07805) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!37.500!GCRateLow] (13.18000,7.10310) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!39.167!GCRateLow] (13.18000,7.12815) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!40.833!GCRateLow] (13.18000,7.15320) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!42.500!GCRateLow] (13.18000,7.17825) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!44.167!GCRateLow] (13.18000,7.20330) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!45.833!GCRateLow] (13.18000,7.22835) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!47.500!GCRateLow] (13.18000,7.25340) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!49.167!GCRateLow] (13.18000,7.27845) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!50.833!GCRateLow] (13.18000,7.30350) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!52.500!GCRateLow] (13.18000,7.32855) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!54.167!GCRateLow] (13.18000,7.35360) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!55.833!GCRateLow] (13.18000,7.37865) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!57.500!GCRateLow] (13.18000,7.40370) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!59.167!GCRateLow] (13.18000,7.42875) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!60.833!GCRateLow] (13.18000,7.45380) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!62.500!GCRateLow] (13.18000,7.47885) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!64.167!GCRateLow] (13.18000,7.50390) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!65.833!GCRateLow] (13.18000,7.52895) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!67.500!GCRateLow] (13.18000,7.55400) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!69.167!GCRateLow] (13.18000,7.57905) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!70.833!GCRateLow] (13.18000,7.60410) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!72.500!GCRateLow] (13.18000,7.62915) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!74.167!GCRateLow] (13.18000,7.65420) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!75.833!GCRateLow] (13.18000,7.67925) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!77.500!GCRateLow] (13.18000,7.70430) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!79.167!GCRateLow] (13.18000,7.72935) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!80.833!GCRateLow] (13.18000,7.75440) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!82.500!GCRateLow] (13.18000,7.77945) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!84.167!GCRateLow] (13.18000,7.80450) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!85.833!GCRateLow] (13.18000,7.82955) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!87.500!GCRateLow] (13.18000,7.85460) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!89.167!GCRateLow] (13.18000,7.87965) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!90.833!GCRateLow] (13.18000,7.90470) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!92.500!GCRateLow] (13.18000,7.92975) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!94.167!GCRateLow] (13.18000,7.95480) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!95.833!GCRateLow] (13.18000,7.97985) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!97.500!GCRateLow] (13.18000,8.00490) rectangle ++(0.19000,0.02585);
\fill[GCRateMid!99.167!GCRateLow] (13.18000,8.02995) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!0.833!GCRateMid] (13.18000,8.05500) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!2.500!GCRateMid] (13.18000,8.08005) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!4.167!GCRateMid] (13.18000,8.10510) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!5.833!GCRateMid] (13.18000,8.13015) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!7.500!GCRateMid] (13.18000,8.15520) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!9.167!GCRateMid] (13.18000,8.18025) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!10.833!GCRateMid] (13.18000,8.20530) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!12.500!GCRateMid] (13.18000,8.23035) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!14.167!GCRateMid] (13.18000,8.25540) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!15.833!GCRateMid] (13.18000,8.28045) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!17.500!GCRateMid] (13.18000,8.30550) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!19.167!GCRateMid] (13.18000,8.33055) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!20.833!GCRateMid] (13.18000,8.35560) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!22.500!GCRateMid] (13.18000,8.38065) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!24.167!GCRateMid] (13.18000,8.40570) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!25.833!GCRateMid] (13.18000,8.43075) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!27.500!GCRateMid] (13.18000,8.45580) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!29.167!GCRateMid] (13.18000,8.48085) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!30.833!GCRateMid] (13.18000,8.50590) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!32.500!GCRateMid] (13.18000,8.53095) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!34.167!GCRateMid] (13.18000,8.55600) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!35.833!GCRateMid] (13.18000,8.58105) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!37.500!GCRateMid] (13.18000,8.60610) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!39.167!GCRateMid] (13.18000,8.63115) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!40.833!GCRateMid] (13.18000,8.65620) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!42.500!GCRateMid] (13.18000,8.68125) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!44.167!GCRateMid] (13.18000,8.70630) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!45.833!GCRateMid] (13.18000,8.73135) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!47.500!GCRateMid] (13.18000,8.75640) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!49.167!GCRateMid] (13.18000,8.78145) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!50.833!GCRateMid] (13.18000,8.80650) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!52.500!GCRateMid] (13.18000,8.83155) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!54.167!GCRateMid] (13.18000,8.85660) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!55.833!GCRateMid] (13.18000,8.88165) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!57.500!GCRateMid] (13.18000,8.90670) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!59.167!GCRateMid] (13.18000,8.93175) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!60.833!GCRateMid] (13.18000,8.95680) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!62.500!GCRateMid] (13.18000,8.98185) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!64.167!GCRateMid] (13.18000,9.00690) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!65.833!GCRateMid] (13.18000,9.03195) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!67.500!GCRateMid] (13.18000,9.05700) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!69.167!GCRateMid] (13.18000,9.08205) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!70.833!GCRateMid] (13.18000,9.10710) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!72.500!GCRateMid] (13.18000,9.13215) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!74.167!GCRateMid] (13.18000,9.15720) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!75.833!GCRateMid] (13.18000,9.18225) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!77.500!GCRateMid] (13.18000,9.20730) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!79.167!GCRateMid] (13.18000,9.23235) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!80.833!GCRateMid] (13.18000,9.25740) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!82.500!GCRateMid] (13.18000,9.28245) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!84.167!GCRateMid] (13.18000,9.30750) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!85.833!GCRateMid] (13.18000,9.33255) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!87.500!GCRateMid] (13.18000,9.35760) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!89.167!GCRateMid] (13.18000,9.38265) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!90.833!GCRateMid] (13.18000,9.40770) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!92.500!GCRateMid] (13.18000,9.43275) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!94.167!GCRateMid] (13.18000,9.45780) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!95.833!GCRateMid] (13.18000,9.48285) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!97.500!GCRateMid] (13.18000,9.50790) rectangle ++(0.19000,0.02585);
\fill[GCRateHigh!99.167!GCRateMid] (13.18000,9.53295) rectangle ++(0.19000,0.02585);
\draw[black!60,line width=.25pt] (13.18000,6.55200) rectangle ++(0.19000,3.00600);
\draw[black!65,line width=.25pt] (13.37000,6.55200) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,6.55200) {0.0};
\draw[black!65,line width=.25pt] (13.37000,8.05500) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,8.05500) {0.5};
\draw[black!65,line width=.25pt] (13.37000,9.55800) -- ++(.045,0);
\node[anchor=west,font=\fontsize{6.5}{7.5}\selectfont,inner sep=1pt] at (13.47000,9.55800) {1.0};
\node[rotate=90,font=\fontsize{6.8}{7.8}\selectfont,inner sep=0pt] at (14.00,8.05500) {Conflict rate};

\end{scope}
\end{tikzpicture}%
\endgroup%


==> artwork/gradient_conflict/further/sdn_gradient_norm_epoch001.tex <==
% Editable TikZ figure: SDN loss-weighted gradient norms.
% Values are transcribed from the supplied epoch-specific gradient-norm plots.
% Numeric labels display three decimals; underlying bar geometry is unchanged.
% Enlarged panel area and type for readability.
% Requires: \usepackage{tikz,xcolor}
% Input inside a figure environment, preferably via \resizebox{\linewidth}{!}{\input{...}}.
\begingroup
\definecolor{GNBlue}{RGB}{0,114,178}
\definecolor{GNGreen}{RGB}{0,158,115}
\definecolor{GNPink}{RGB}{204,121,167}
\definecolor{GNOchre}{RGB}{181,137,0}
\definecolor{GNGray}{RGB}{102,102,102}
\definecolor{GNOrange}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1.05cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.70,10.90);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.30,10.62) {(B) Loss-weighted gradient norms};
\node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt] at (8.30,0.12) {Exit objective};
% Block 1
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,7.963) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.327) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.690) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.053) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.417) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.780) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,7.600) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,10.060) {Block 1};
\draw[black!75,line width=.30pt] (0.650,7.600) -- (3.930,7.600);
\draw[black!75,line width=.30pt] (0.650,7.600) -- (0.650,9.780);
\draw[black!12,line width=.20pt] (0.650,7.963) -- (3.930,7.963);
\draw[black!12,line width=.20pt] (0.650,8.327) -- (3.930,8.327);
\draw[black!12,line width=.20pt] (0.650,8.690) -- (3.930,8.690);
\draw[black!12,line width=.20pt] (0.650,9.053) -- (3.930,9.053);
\draw[black!12,line width=.20pt] (0.650,9.417) -- (3.930,9.417);
\draw[black!12,line width=.20pt] (0.650,9.780) -- (3.930,9.780);
\fill[GNBlue] (0.988,7.600) rectangle ++(0.262,0.483);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,8.213) {0.066};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,7.500) {@2};
\fill[GNGreen] (1.456,7.600) rectangle ++(0.262,0.323);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,8.573) {0.044};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,7.500) {@4};
\fill[GNPink] (1.925,7.600) rectangle ++(0.262,0.204);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,7.934) {0.028};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,7.500) {@6};
\fill[GNOchre] (2.393,7.600) rectangle ++(0.262,0.225);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,8.215) {0.031};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,7.500) {@8};
\fill[GNGray] (2.861,7.600) rectangle ++(0.262,0.363);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,8.613) {0.050};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,7.500) {@10};
\fill[GNOrange] (3.330,7.600) rectangle ++(0.262,1.926);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,9.656) {0.265};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,7.500) {Final};
% Block 2
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,10.060) {Block 2};
\draw[black!75,line width=.30pt] (4.730,7.600) -- (8.010,7.600);
\draw[black!75,line width=.30pt] (4.730,7.600) -- (4.730,9.780);
\draw[black!12,line width=.20pt] (4.730,7.963) -- (8.010,7.963);
\draw[black!12,line width=.20pt] (4.730,8.327) -- (8.010,8.327);
\draw[black!12,line width=.20pt] (4.730,8.690) -- (8.010,8.690);
\draw[black!12,line width=.20pt] (4.730,9.053) -- (8.010,9.053);
\draw[black!12,line width=.20pt] (4.730,9.417) -- (8.010,9.417);
\draw[black!12,line width=.20pt] (4.730,9.780) -- (8.010,9.780);
\fill[GNBlue] (5.068,7.600) rectangle ++(0.262,0.459);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,8.189) {0.063};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,7.500) {@2};
\fill[GNGreen] (5.536,7.600) rectangle ++(0.262,0.305);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,8.555) {0.042};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,7.500) {@4};
\fill[GNPink] (6.005,7.600) rectangle ++(0.262,0.220);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,7.950) {0.030};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,7.500) {@6};
\fill[GNOchre] (6.473,7.600) rectangle ++(0.262,0.219);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,8.209) {0.030};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,7.500) {@8};
\fill[GNGray] (6.941,7.600) rectangle ++(0.262,0.326);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,8.576) {0.045};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,7.500) {@10};
\fill[GNOrange] (7.410,7.600) rectangle ++(0.262,1.613);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,9.343) {0.222};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,7.500) {Final};
% Block 3
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,10.060) {Block 3};
\draw[black!75,line width=.30pt] (8.810,7.600) -- (12.090,7.600);
\draw[black!75,line width=.30pt] (8.810,7.600) -- (8.810,9.780);
\draw[black!12,line width=.20pt] (8.810,7.963) -- (12.090,7.963);
\draw[black!12,line width=.20pt] (8.810,8.327) -- (12.090,8.327);
\draw[black!12,line width=.20pt] (8.810,8.690) -- (12.090,8.690);
\draw[black!12,line width=.20pt] (8.810,9.053) -- (12.090,9.053);
\draw[black!12,line width=.20pt] (8.810,9.417) -- (12.090,9.417);
\draw[black!12,line width=.20pt] (8.810,9.780) -- (12.090,9.780);
\fill[GNGreen] (9.204,7.600) rectangle ++(0.306,0.270);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,8.000) {0.037};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,7.500) {@4};
\fill[GNPink] (9.751,7.600) rectangle ++(0.306,0.200);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,8.450) {0.028};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,7.500) {@6};
\fill[GNOchre] (10.297,7.600) rectangle ++(0.306,0.201);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,7.931) {0.028};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,7.500) {@8};
\fill[GNGray] (10.844,7.600) rectangle ++(0.306,0.258);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,8.248) {0.036};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,7.500) {@10};
\fill[GNOrange] (11.391,7.600) rectangle ++(0.306,1.424);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,9.154) {0.196};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,7.500) {Final};
% Block 4
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,10.060) {Block 4};
\draw[black!75,line width=.30pt] (12.890,7.600) -- (16.170,7.600);
\draw[black!75,line width=.30pt] (12.890,7.600) -- (12.890,9.780);
\draw[black!12,line width=.20pt] (12.890,7.963) -- (16.170,7.963);
\draw[black!12,line width=.20pt] (12.890,8.327) -- (16.170,8.327);
\draw[black!12,line width=.20pt] (12.890,8.690) -- (16.170,8.690);
\draw[black!12,line width=.20pt] (12.890,9.053) -- (16.170,9.053);
\draw[black!12,line width=.20pt] (12.890,9.417) -- (16.170,9.417);
\draw[black!12,line width=.20pt] (12.890,9.780) -- (16.170,9.780);
\fill[GNGreen] (13.284,7.600) rectangle ++(0.306,0.244);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,7.974) {0.034};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,7.500) {@4};
\fill[GNPink] (13.831,7.600) rectangle ++(0.306,0.209);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,8.459) {0.029};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,7.500) {@6};
\fill[GNOchre] (14.377,7.600) rectangle ++(0.306,0.195);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,7.925) {0.027};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,7.500) {@8};
\fill[GNGray] (14.924,7.600) rectangle ++(0.306,0.244);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,8.234) {0.034};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,7.500) {@10};
\fill[GNOrange] (15.471,7.600) rectangle ++(0.306,1.381);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,9.111) {0.190};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,7.500) {Final};
% Block 5
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.563) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.927) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.290) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.653) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,6.017) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,6.380) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.200) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,6.660) {Block 5};
\draw[black!75,line width=.30pt] (0.650,4.200) -- (3.930,4.200);
\draw[black!75,line width=.30pt] (0.650,4.200) -- (0.650,6.380);
\draw[black!12,line width=.20pt] (0.650,4.563) -- (3.930,4.563);
\draw[black!12,line width=.20pt] (0.650,4.927) -- (3.930,4.927);
\draw[black!12,line width=.20pt] (0.650,5.290) -- (3.930,5.290);
\draw[black!12,line width=.20pt] (0.650,5.653) -- (3.930,5.653);
\draw[black!12,line width=.20pt] (0.650,6.017) -- (3.930,6.017);
\draw[black!12,line width=.20pt] (0.650,6.380) -- (3.930,6.380);
\fill[GNPink] (1.147,4.200) rectangle ++(0.317,0.209);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.539) {0.029};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.100) {@6};
\fill[GNOchre] (1.803,4.200) rectangle ++(0.317,0.195);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,5.045) {0.027};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,4.100) {@8};
\fill[GNGray] (2.459,4.200) rectangle ++(0.317,0.232);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.562) {0.032};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.100) {@10};
\fill[GNOrange] (3.115,4.200) rectangle ++(0.317,1.337);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,5.667) {0.184};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,4.100) {Final};
% Block 6
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,6.660) {Block 6};
\draw[black!75,line width=.30pt] (4.730,4.200) -- (8.010,4.200);
\draw[black!75,line width=.30pt] (4.730,4.200) -- (4.730,6.380);
\draw[black!12,line width=.20pt] (4.730,4.563) -- (8.010,4.563);
\draw[black!12,line width=.20pt] (4.730,4.927) -- (8.010,4.927);
\draw[black!12,line width=.20pt] (4.730,5.290) -- (8.010,5.290);
\draw[black!12,line width=.20pt] (4.730,5.653) -- (8.010,5.653);
\draw[black!12,line width=.20pt] (4.730,6.017) -- (8.010,6.017);
\draw[black!12,line width=.20pt] (4.730,6.380) -- (8.010,6.380);
\fill[GNPink] (5.227,4.200) rectangle ++(0.317,0.193);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.523) {0.027};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.100) {@6};
\fill[GNOchre] (5.883,4.200) rectangle ++(0.317,0.220);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,4.810) {0.030};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,4.100) {@8};
\fill[GNGray] (6.539,4.200) rectangle ++(0.317,0.235);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,5.085) {0.032};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,4.100) {@10};
\fill[GNOrange] (7.195,4.200) rectangle ++(0.317,1.323);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,5.653) {0.182};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,4.100) {Final};
% Block 7
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,6.660) {Block 7};
\draw[black!75,line width=.30pt] (8.810,4.200) -- (12.090,4.200);
\draw[black!75,line width=.30pt] (8.810,4.200) -- (8.810,6.380);
\draw[black!12,line width=.20pt] (8.810,4.563) -- (12.090,4.563);
\draw[black!12,line width=.20pt] (8.810,4.927) -- (12.090,4.927);
\draw[black!12,line width=.20pt] (8.810,5.290) -- (12.090,5.290);
\draw[black!12,line width=.20pt] (8.810,5.653) -- (12.090,5.653);
\draw[black!12,line width=.20pt] (8.810,6.017) -- (12.090,6.017);
\draw[black!12,line width=.20pt] (8.810,6.380) -- (12.090,6.380);
\fill[GNOchre] (9.471,4.200) rectangle ++(0.317,0.225);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.555) {0.031};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.100) {@8};
\fill[GNGray] (10.291,4.200) rectangle ++(0.317,0.278);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.608) {0.038};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.100) {@10};
\fill[GNOrange] (11.111,4.200) rectangle ++(0.317,1.308);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,5.638) {0.180};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,4.100) {Final};
% Block 8
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,6.660) {Block 8};
\draw[black!75,line width=.30pt] (12.890,4.200) -- (16.170,4.200);
\draw[black!75,line width=.30pt] (12.890,4.200) -- (12.890,6.380);
\draw[black!12,line width=.20pt] (12.890,4.563) -- (16.170,4.563);
\draw[black!12,line width=.20pt] (12.890,4.927) -- (16.170,4.927);
\draw[black!12,line width=.20pt] (12.890,5.290) -- (16.170,5.290);
\draw[black!12,line width=.20pt] (12.890,5.653) -- (16.170,5.653);
\draw[black!12,line width=.20pt] (12.890,6.017) -- (16.170,6.017);
\draw[black!12,line width=.20pt] (12.890,6.380) -- (16.170,6.380);
\fill[GNOchre] (13.551,4.200) rectangle ++(0.317,0.418);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.748) {0.058};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.100) {@8};
\fill[GNGray] (14.371,4.200) rectangle ++(0.317,0.237);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.567) {0.033};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.100) {@10};
\fill[GNOrange] (15.191,4.200) rectangle ++(0.317,1.279);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,5.609) {0.176};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,4.100) {Final};
% Block 9
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.163) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.527) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.890) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.253) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.617) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.980) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,0.800) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,3.260) {Block 9};
\draw[black!75,line width=.30pt] (4.730,0.800) -- (8.010,0.800);
\draw[black!75,line width=.30pt] (4.730,0.800) -- (4.730,2.980);
\draw[black!12,line width=.20pt] (4.730,1.163) -- (8.010,1.163);
\draw[black!12,line width=.20pt] (4.730,1.527) -- (8.010,1.527);
\draw[black!12,line width=.20pt] (4.730,1.890) -- (8.010,1.890);
\draw[black!12,line width=.20pt] (4.730,2.253) -- (8.010,2.253);
\draw[black!12,line width=.20pt] (4.730,2.617) -- (8.010,2.617);
\draw[black!12,line width=.20pt] (4.730,2.980) -- (8.010,2.980);
\fill[GNGray] (5.664,0.800) rectangle ++(0.317,0.292);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,1.222) {0.040};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,0.700) {@10};
\fill[GNOrange] (6.758,0.800) rectangle ++(0.317,1.250);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,2.180) {0.172};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,0.700) {Final};
% Block 10
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,3.260) {Block 10};
\draw[black!75,line width=.30pt] (8.810,0.800) -- (12.090,0.800);
\draw[black!75,line width=.30pt] (8.810,0.800) -- (8.810,2.980);
\draw[black!12,line width=.20pt] (8.810,1.163) -- (12.090,1.163);
\draw[black!12,line width=.20pt] (8.810,1.527) -- (12.090,1.527);
\draw[black!12,line width=.20pt] (8.810,1.890) -- (12.090,1.890);
\draw[black!12,line width=.20pt] (8.810,2.253) -- (12.090,2.253);
\draw[black!12,line width=.20pt] (8.810,2.617) -- (12.090,2.617);
\draw[black!12,line width=.20pt] (8.810,2.980) -- (12.090,2.980);
\fill[GNGray] (9.744,0.800) rectangle ++(0.317,0.268);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,1.198) {0.037};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,0.700) {@10};
\fill[GNOrange] (10.838,0.800) rectangle ++(0.317,1.250);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,2.180) {0.172};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,0.700) {Final};
\end{tikzpicture}
\endgroup


==> artwork/gradient_conflict/further/sdn_gradient_norm_epoch010.tex <==
% Editable TikZ figure: SDN loss-weighted gradient norms.
% Values are transcribed from the supplied epoch-specific gradient-norm plots.
% Numeric labels display three decimals; underlying bar geometry is unchanged.
% Enlarged panel area and type for readability.
% Requires: \usepackage{tikz,xcolor}
% Input inside a figure environment, preferably via \resizebox{\linewidth}{!}{\input{...}}.
\begingroup
\definecolor{GNBlue}{RGB}{0,114,178}
\definecolor{GNGreen}{RGB}{0,158,115}
\definecolor{GNPink}{RGB}{204,121,167}
\definecolor{GNOchre}{RGB}{181,137,0}
\definecolor{GNGray}{RGB}{102,102,102}
\definecolor{GNOrange}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1.05cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.70,10.90);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.30,10.62) {(B) Loss-weighted gradient norms};
\node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt] at (8.30,0.12) {Exit objective};
% Block 1
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.036) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.472) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.908) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.344) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.780) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,7.600) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,10.060) {Block 1};
\draw[black!75,line width=.30pt] (0.650,7.600) -- (3.930,7.600);
\draw[black!75,line width=.30pt] (0.650,7.600) -- (0.650,9.780);
\draw[black!12,line width=.20pt] (0.650,8.036) -- (3.930,8.036);
\draw[black!12,line width=.20pt] (0.650,8.472) -- (3.930,8.472);
\draw[black!12,line width=.20pt] (0.650,8.908) -- (3.930,8.908);
\draw[black!12,line width=.20pt] (0.650,9.344) -- (3.930,9.344);
\draw[black!12,line width=.20pt] (0.650,9.780) -- (3.930,9.780);
\fill[GNBlue] (0.988,7.600) rectangle ++(0.262,1.953);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,9.683) {0.224};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,7.500) {@2};
\fill[GNGreen] (1.456,7.600) rectangle ++(0.262,0.850);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,8.580) {0.098};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,7.500) {@4};
\fill[GNPink] (1.925,7.600) rectangle ++(0.262,0.542);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,8.272) {0.062};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,7.500) {@6};
\fill[GNOchre] (2.393,7.600) rectangle ++(0.262,0.448);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,8.698) {0.051};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,7.500) {@8};
\fill[GNGray] (2.861,7.600) rectangle ++(0.262,0.426);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,8.156) {0.049};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,7.500) {@10};
\fill[GNOrange] (3.330,7.600) rectangle ++(0.262,1.945);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,9.675) {0.223};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,7.500) {Final};
% Block 2
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,10.060) {Block 2};
\draw[black!75,line width=.30pt] (4.730,7.600) -- (8.010,7.600);
\draw[black!75,line width=.30pt] (4.730,7.600) -- (4.730,9.780);
\draw[black!12,line width=.20pt] (4.730,8.036) -- (8.010,8.036);
\draw[black!12,line width=.20pt] (4.730,8.472) -- (8.010,8.472);
\draw[black!12,line width=.20pt] (4.730,8.908) -- (8.010,8.908);
\draw[black!12,line width=.20pt] (4.730,9.344) -- (8.010,9.344);
\draw[black!12,line width=.20pt] (4.730,9.780) -- (8.010,9.780);
\fill[GNBlue] (5.068,7.600) rectangle ++(0.262,1.901);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,9.631) {0.218};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,7.500) {@2};
\fill[GNGreen] (5.536,7.600) rectangle ++(0.262,0.916);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,8.646) {0.105};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,7.500) {@4};
\fill[GNPink] (6.005,7.600) rectangle ++(0.262,0.527);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,8.257) {0.060};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,7.500) {@6};
\fill[GNOchre] (6.473,7.600) rectangle ++(0.262,0.394);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,8.644) {0.045};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,7.500) {@8};
\fill[GNGray] (6.941,7.600) rectangle ++(0.262,0.358);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,8.088) {0.041};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,7.500) {@10};
\fill[GNOrange] (7.410,7.600) rectangle ++(0.262,1.570);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,9.300) {0.180};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,7.500) {Final};
% Block 3
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,10.060) {Block 3};
\draw[black!75,line width=.30pt] (8.810,7.600) -- (12.090,7.600);
\draw[black!75,line width=.30pt] (8.810,7.600) -- (8.810,9.780);
\draw[black!12,line width=.20pt] (8.810,8.036) -- (12.090,8.036);
\draw[black!12,line width=.20pt] (8.810,8.472) -- (12.090,8.472);
\draw[black!12,line width=.20pt] (8.810,8.908) -- (12.090,8.908);
\draw[black!12,line width=.20pt] (8.810,9.344) -- (12.090,9.344);
\draw[black!12,line width=.20pt] (8.810,9.780) -- (12.090,9.780);
\fill[GNGreen] (9.204,7.600) rectangle ++(0.306,0.942);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,8.672) {0.108};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,7.500) {@4};
\fill[GNPink] (9.751,7.600) rectangle ++(0.306,0.521);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,8.251) {0.060};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,7.500) {@6};
\fill[GNOchre] (10.297,7.600) rectangle ++(0.306,0.383);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,8.633) {0.044};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,7.500) {@8};
\fill[GNGray] (10.844,7.600) rectangle ++(0.306,0.344);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,8.074) {0.040};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,7.500) {@10};
\fill[GNOrange] (11.391,7.600) rectangle ++(0.306,1.491);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,9.221) {0.171};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,7.500) {Final};
% Block 4
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,10.060) {Block 4};
\draw[black!75,line width=.30pt] (12.890,7.600) -- (16.170,7.600);
\draw[black!75,line width=.30pt] (12.890,7.600) -- (12.890,9.780);
\draw[black!12,line width=.20pt] (12.890,8.036) -- (16.170,8.036);
\draw[black!12,line width=.20pt] (12.890,8.472) -- (16.170,8.472);
\draw[black!12,line width=.20pt] (12.890,8.908) -- (16.170,8.908);
\draw[black!12,line width=.20pt] (12.890,9.344) -- (16.170,9.344);
\draw[black!12,line width=.20pt] (12.890,9.780) -- (16.170,9.780);
\fill[GNGreen] (13.284,7.600) rectangle ++(0.306,0.933);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,8.663) {0.107};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,7.500) {@4};
\fill[GNPink] (13.831,7.600) rectangle ++(0.306,0.561);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,8.291) {0.064};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,7.500) {@6};
\fill[GNOchre] (14.377,7.600) rectangle ++(0.306,0.396);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,8.646) {0.045};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,7.500) {@8};
\fill[GNGray] (14.924,7.600) rectangle ++(0.306,0.349);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,8.079) {0.040};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,7.500) {@10};
\fill[GNOrange] (15.471,7.600) rectangle ++(0.306,1.474);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,9.204) {0.169};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,7.500) {Final};
% Block 5
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.636) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.072) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.508) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.944) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,6.380) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.200) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,6.660) {Block 5};
\draw[black!75,line width=.30pt] (0.650,4.200) -- (3.930,4.200);
\draw[black!75,line width=.30pt] (0.650,4.200) -- (0.650,6.380);
\draw[black!12,line width=.20pt] (0.650,4.636) -- (3.930,4.636);
\draw[black!12,line width=.20pt] (0.650,5.072) -- (3.930,5.072);
\draw[black!12,line width=.20pt] (0.650,5.508) -- (3.930,5.508);
\draw[black!12,line width=.20pt] (0.650,5.944) -- (3.930,5.944);
\draw[black!12,line width=.20pt] (0.650,6.380) -- (3.930,6.380);
\fill[GNPink] (1.147,4.200) rectangle ++(0.317,0.548);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.878) {0.063};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.100) {@6};
\fill[GNOchre] (1.803,4.200) rectangle ++(0.317,0.389);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,5.239) {0.045};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,4.100) {@8};
\fill[GNGray] (2.459,4.200) rectangle ++(0.317,0.345);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.675) {0.040};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.100) {@10};
\fill[GNOrange] (3.115,4.200) rectangle ++(0.317,1.491);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,5.821) {0.171};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,4.100) {Final};
% Block 6
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,6.660) {Block 6};
\draw[black!75,line width=.30pt] (4.730,4.200) -- (8.010,4.200);
\draw[black!75,line width=.30pt] (4.730,4.200) -- (4.730,6.380);
\draw[black!12,line width=.20pt] (4.730,4.636) -- (8.010,4.636);
\draw[black!12,line width=.20pt] (4.730,5.072) -- (8.010,5.072);
\draw[black!12,line width=.20pt] (4.730,5.508) -- (8.010,5.508);
\draw[black!12,line width=.20pt] (4.730,5.944) -- (8.010,5.944);
\draw[black!12,line width=.20pt] (4.730,6.380) -- (8.010,6.380);
\fill[GNPink] (5.227,4.200) rectangle ++(0.317,0.548);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.878) {0.063};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.100) {@6};
\fill[GNOchre] (5.883,4.200) rectangle ++(0.317,0.385);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,5.235) {0.044};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,4.100) {@8};
\fill[GNGray] (6.539,4.200) rectangle ++(0.317,0.334);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,4.664) {0.038};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,4.100) {@10};
\fill[GNOrange] (7.195,4.200) rectangle ++(0.317,1.439);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,5.769) {0.165};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,4.100) {Final};
% Block 7
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,6.660) {Block 7};
\draw[black!75,line width=.30pt] (8.810,4.200) -- (12.090,4.200);
\draw[black!75,line width=.30pt] (8.810,4.200) -- (8.810,6.380);
\draw[black!12,line width=.20pt] (8.810,4.636) -- (12.090,4.636);
\draw[black!12,line width=.20pt] (8.810,5.072) -- (12.090,5.072);
\draw[black!12,line width=.20pt] (8.810,5.508) -- (12.090,5.508);
\draw[black!12,line width=.20pt] (8.810,5.944) -- (12.090,5.944);
\draw[black!12,line width=.20pt] (8.810,6.380) -- (12.090,6.380);
\fill[GNOchre] (9.471,4.200) rectangle ++(0.317,0.368);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.698) {0.042};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.100) {@8};
\fill[GNGray] (10.291,4.200) rectangle ++(0.317,0.320);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.650) {0.037};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.100) {@10};
\fill[GNOrange] (11.111,4.200) rectangle ++(0.317,1.413);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,5.743) {0.162};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,4.100) {Final};
% Block 8
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,6.660) {Block 8};
\draw[black!75,line width=.30pt] (12.890,4.200) -- (16.170,4.200);
\draw[black!75,line width=.30pt] (12.890,4.200) -- (12.890,6.380);
\draw[black!12,line width=.20pt] (12.890,4.636) -- (16.170,4.636);
\draw[black!12,line width=.20pt] (12.890,5.072) -- (16.170,5.072);
\draw[black!12,line width=.20pt] (12.890,5.508) -- (16.170,5.508);
\draw[black!12,line width=.20pt] (12.890,5.944) -- (16.170,5.944);
\draw[black!12,line width=.20pt] (12.890,6.380) -- (16.170,6.380);
\fill[GNOchre] (13.551,4.200) rectangle ++(0.317,0.377);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.707) {0.043};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.100) {@8};
\fill[GNGray] (14.371,4.200) rectangle ++(0.317,0.322);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.652) {0.037};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.100) {@10};
\fill[GNOrange] (15.191,4.200) rectangle ++(0.317,1.369);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,5.699) {0.157};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,4.100) {Final};
% Block 9
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.236) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.672) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.108) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.544) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.980) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,0.800) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,3.260) {Block 9};
\draw[black!75,line width=.30pt] (4.730,0.800) -- (8.010,0.800);
\draw[black!75,line width=.30pt] (4.730,0.800) -- (4.730,2.980);
\draw[black!12,line width=.20pt] (4.730,1.236) -- (8.010,1.236);
\draw[black!12,line width=.20pt] (4.730,1.672) -- (8.010,1.672);
\draw[black!12,line width=.20pt] (4.730,2.108) -- (8.010,2.108);
\draw[black!12,line width=.20pt] (4.730,2.544) -- (8.010,2.544);
\draw[black!12,line width=.20pt] (4.730,2.980) -- (8.010,2.980);
\fill[GNGray] (5.664,0.800) rectangle ++(0.317,0.300);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,1.230) {0.034};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,0.700) {@10};
\fill[GNOrange] (6.758,0.800) rectangle ++(0.317,1.325);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,2.255) {0.152};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,0.700) {Final};
% Block 10
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,3.260) {Block 10};
\draw[black!75,line width=.30pt] (8.810,0.800) -- (12.090,0.800);
\draw[black!75,line width=.30pt] (8.810,0.800) -- (8.810,2.980);
\draw[black!12,line width=.20pt] (8.810,1.236) -- (12.090,1.236);
\draw[black!12,line width=.20pt] (8.810,1.672) -- (12.090,1.672);
\draw[black!12,line width=.20pt] (8.810,2.108) -- (12.090,2.108);
\draw[black!12,line width=.20pt] (8.810,2.544) -- (12.090,2.544);
\draw[black!12,line width=.20pt] (8.810,2.980) -- (12.090,2.980);
\fill[GNGray] (9.744,0.800) rectangle ++(0.317,0.296);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,1.226) {0.034};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,0.700) {@10};
\fill[GNOrange] (10.838,0.800) rectangle ++(0.317,1.308);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,2.238) {0.150};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,0.700) {Final};
\end{tikzpicture}
\endgroup


==> artwork/gradient_conflict/further/sdn_gradient_norm_epoch100.tex <==
% Editable TikZ figure: SDN loss-weighted gradient norms.
% Values are transcribed from the supplied epoch-specific gradient-norm plots.
% Numeric labels display three decimals; underlying bar geometry is unchanged.
% Enlarged panel area and type for readability.
% Requires: \usepackage{tikz,xcolor}
% Input inside a figure environment, preferably via \resizebox{\linewidth}{!}{\input{...}}.
\begingroup
\definecolor{GNBlue}{RGB}{0,114,178}
\definecolor{GNGreen}{RGB}{0,158,115}
\definecolor{GNPink}{RGB}{204,121,167}
\definecolor{GNOchre}{RGB}{181,137,0}
\definecolor{GNGray}{RGB}{102,102,102}
\definecolor{GNOrange}{RGB}{213,94,0}
\begin{tikzpicture}[x=1cm,y=1.05cm]
\path[use as bounding box] (-0.10,0.00) rectangle (16.70,10.90);
\node[font=\fontsize{9.4}{10.4}\selectfont\bfseries,inner sep=0pt] at (8.30,10.62) {(B) Loss-weighted gradient norms};
\node[font=\fontsize{7.5}{8.5}\selectfont,inner sep=0pt] at (8.30,0.12) {Exit objective};
% Block 1
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,7.872) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.145) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.417) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.690) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,8.962) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.235) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.508) {0.35};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,9.780) {0.40};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,7.600) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,10.060) {Block 1};
\draw[black!75,line width=.30pt] (0.650,7.600) -- (3.930,7.600);
\draw[black!75,line width=.30pt] (0.650,7.600) -- (0.650,9.780);
\draw[black!12,line width=.20pt] (0.650,7.872) -- (3.930,7.872);
\draw[black!12,line width=.20pt] (0.650,8.145) -- (3.930,8.145);
\draw[black!12,line width=.20pt] (0.650,8.417) -- (3.930,8.417);
\draw[black!12,line width=.20pt] (0.650,8.690) -- (3.930,8.690);
\draw[black!12,line width=.20pt] (0.650,8.962) -- (3.930,8.962);
\draw[black!12,line width=.20pt] (0.650,9.235) -- (3.930,9.235);
\draw[black!12,line width=.20pt] (0.650,9.508) -- (3.930,9.508);
\draw[black!12,line width=.20pt] (0.650,9.780) -- (3.930,9.780);
\fill[GNBlue] (0.988,7.600) rectangle ++(0.262,2.000);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,9.730) {0.367};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.119,7.500) {@2};
\fill[GNGreen] (1.456,7.600) rectangle ++(0.262,0.768);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,8.498) {0.141};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.587,7.500) {@4};
\fill[GNPink] (1.925,7.600) rectangle ++(0.262,0.458);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,8.188) {0.084};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.056,7.500) {@6};
\fill[GNOchre] (2.393,7.600) rectangle ++(0.262,0.348);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,8.598) {0.064};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.524,7.500) {@8};
\fill[GNGray] (2.861,7.600) rectangle ++(0.262,0.292);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,8.022) {0.054};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.993,7.500) {@10};
\fill[GNOrange] (3.330,7.600) rectangle ++(0.262,1.444);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,9.174) {0.265};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.461,7.500) {Final};
% Block 2
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,10.060) {Block 2};
\draw[black!75,line width=.30pt] (4.730,7.600) -- (8.010,7.600);
\draw[black!75,line width=.30pt] (4.730,7.600) -- (4.730,9.780);
\draw[black!12,line width=.20pt] (4.730,7.872) -- (8.010,7.872);
\draw[black!12,line width=.20pt] (4.730,8.145) -- (8.010,8.145);
\draw[black!12,line width=.20pt] (4.730,8.417) -- (8.010,8.417);
\draw[black!12,line width=.20pt] (4.730,8.690) -- (8.010,8.690);
\draw[black!12,line width=.20pt] (4.730,8.962) -- (8.010,8.962);
\draw[black!12,line width=.20pt] (4.730,9.235) -- (8.010,9.235);
\draw[black!12,line width=.20pt] (4.730,9.508) -- (8.010,9.508);
\draw[black!12,line width=.20pt] (4.730,9.780) -- (8.010,9.780);
\fill[GNBlue] (5.068,7.600) rectangle ++(0.262,2.076);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,9.806) {0.381};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.199,7.500) {@2};
\fill[GNGreen] (5.536,7.600) rectangle ++(0.262,0.845);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,8.575) {0.155};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.667,7.500) {@4};
\fill[GNPink] (6.005,7.600) rectangle ++(0.262,0.468);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,8.198) {0.086};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.136,7.500) {@6};
\fill[GNOchre] (6.473,7.600) rectangle ++(0.262,0.323);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,8.573) {0.059};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.604,7.500) {@8};
\fill[GNGray] (6.941,7.600) rectangle ++(0.262,0.259);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,7.989) {0.048};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.073,7.500) {@10};
\fill[GNOrange] (7.410,7.600) rectangle ++(0.262,1.161);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,8.891) {0.213};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.541,7.500) {Final};
% Block 3
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,10.060) {Block 3};
\draw[black!75,line width=.30pt] (8.810,7.600) -- (12.090,7.600);
\draw[black!75,line width=.30pt] (8.810,7.600) -- (8.810,9.780);
\draw[black!12,line width=.20pt] (8.810,7.872) -- (12.090,7.872);
\draw[black!12,line width=.20pt] (8.810,8.145) -- (12.090,8.145);
\draw[black!12,line width=.20pt] (8.810,8.417) -- (12.090,8.417);
\draw[black!12,line width=.20pt] (8.810,8.690) -- (12.090,8.690);
\draw[black!12,line width=.20pt] (8.810,8.962) -- (12.090,8.962);
\draw[black!12,line width=.20pt] (8.810,9.235) -- (12.090,9.235);
\draw[black!12,line width=.20pt] (8.810,9.508) -- (12.090,9.508);
\draw[black!12,line width=.20pt] (8.810,9.780) -- (12.090,9.780);
\fill[GNGreen] (9.204,7.600) rectangle ++(0.306,0.883);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,8.613) {0.162};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.357,7.500) {@4};
\fill[GNPink] (9.751,7.600) rectangle ++(0.306,0.478);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,8.208) {0.088};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,7.500) {@6};
\fill[GNOchre] (10.297,7.600) rectangle ++(0.306,0.321);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,8.571) {0.059};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,7.500) {@8};
\fill[GNGray] (10.844,7.600) rectangle ++(0.306,0.252);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,7.982) {0.046};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,7.500) {@10};
\fill[GNOrange] (11.391,7.600) rectangle ++(0.306,1.068);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,8.798) {0.196};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.543,7.500) {Final};
% Block 4
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,10.060) {Block 4};
\draw[black!75,line width=.30pt] (12.890,7.600) -- (16.170,7.600);
\draw[black!75,line width=.30pt] (12.890,7.600) -- (12.890,9.780);
\draw[black!12,line width=.20pt] (12.890,7.872) -- (16.170,7.872);
\draw[black!12,line width=.20pt] (12.890,8.145) -- (16.170,8.145);
\draw[black!12,line width=.20pt] (12.890,8.417) -- (16.170,8.417);
\draw[black!12,line width=.20pt] (12.890,8.690) -- (16.170,8.690);
\draw[black!12,line width=.20pt] (12.890,8.962) -- (16.170,8.962);
\draw[black!12,line width=.20pt] (12.890,9.235) -- (16.170,9.235);
\draw[black!12,line width=.20pt] (12.890,9.508) -- (16.170,9.508);
\draw[black!12,line width=.20pt] (12.890,9.780) -- (16.170,9.780);
\fill[GNGreen] (13.284,7.600) rectangle ++(0.306,0.910);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,8.640) {0.167};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.437,7.500) {@4};
\fill[GNPink] (13.831,7.600) rectangle ++(0.306,0.517);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,8.247) {0.095};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.983,7.500) {@6};
\fill[GNOchre] (14.377,7.600) rectangle ++(0.306,0.337);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,8.587) {0.062};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,7.500) {@8};
\fill[GNGray] (14.924,7.600) rectangle ++(0.306,0.260);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,7.990) {0.048};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.077,7.500) {@10};
\fill[GNOrange] (15.471,7.600) rectangle ++(0.306,1.052);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,8.782) {0.193};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.623,7.500) {Final};
% Block 5
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.472) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.745) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.017) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.290) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.562) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,5.835) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,6.108) {0.35};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,6.380) {0.40};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (0.592,4.200) {0.00};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (2.290,6.660) {Block 5};
\draw[black!75,line width=.30pt] (0.650,4.200) -- (3.930,4.200);
\draw[black!75,line width=.30pt] (0.650,4.200) -- (0.650,6.380);
\draw[black!12,line width=.20pt] (0.650,4.472) -- (3.930,4.472);
\draw[black!12,line width=.20pt] (0.650,4.745) -- (3.930,4.745);
\draw[black!12,line width=.20pt] (0.650,5.017) -- (3.930,5.017);
\draw[black!12,line width=.20pt] (0.650,5.290) -- (3.930,5.290);
\draw[black!12,line width=.20pt] (0.650,5.562) -- (3.930,5.562);
\draw[black!12,line width=.20pt] (0.650,5.835) -- (3.930,5.835);
\draw[black!12,line width=.20pt] (0.650,6.108) -- (3.930,6.108);
\draw[black!12,line width=.20pt] (0.650,6.380) -- (3.930,6.380);
\fill[GNPink] (1.147,4.200) rectangle ++(0.317,0.501);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.831) {0.092};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.306,4.100) {@6};
\fill[GNOchre] (1.803,4.200) rectangle ++(0.317,0.328);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,5.178) {0.060};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (1.962,4.100) {@8};
\fill[GNGray] (2.459,4.200) rectangle ++(0.317,0.255);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.585) {0.047};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (2.618,4.100) {@10};
\fill[GNOrange] (3.115,4.200) rectangle ++(0.317,1.052);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,5.382) {0.193};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (3.274,4.100) {Final};
% Block 6
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,6.660) {Block 6};
\draw[black!75,line width=.30pt] (4.730,4.200) -- (8.010,4.200);
\draw[black!75,line width=.30pt] (4.730,4.200) -- (4.730,6.380);
\draw[black!12,line width=.20pt] (4.730,4.473) -- (8.010,4.473);
\draw[black!12,line width=.20pt] (4.730,4.745) -- (8.010,4.745);
\draw[black!12,line width=.20pt] (4.730,5.018) -- (8.010,5.018);
\draw[black!12,line width=.20pt] (4.730,5.290) -- (8.010,5.290);
\draw[black!12,line width=.20pt] (4.730,5.563) -- (8.010,5.563);
\draw[black!12,line width=.20pt] (4.730,5.835) -- (8.010,5.835);
\draw[black!12,line width=.20pt] (4.730,6.108) -- (8.010,6.108);
\draw[black!12,line width=.20pt] (4.730,6.380) -- (8.010,6.380);
\fill[GNPink] (5.227,4.200) rectangle ++(0.317,0.502);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.832) {0.092};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.386,4.100) {@6};
\fill[GNOchre] (5.883,4.200) rectangle ++(0.317,0.325);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,5.175) {0.060};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.042,4.100) {@8};
\fill[GNGray] (6.539,4.200) rectangle ++(0.317,0.248);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,4.578) {0.046};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.698,4.100) {@10};
\fill[GNOrange] (7.195,4.200) rectangle ++(0.317,1.008);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,5.338) {0.185};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (7.354,4.100) {Final};
% Block 7
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,6.660) {Block 7};
\draw[black!75,line width=.30pt] (8.810,4.200) -- (12.090,4.200);
\draw[black!75,line width=.30pt] (8.810,4.200) -- (8.810,6.380);
\draw[black!12,line width=.20pt] (8.810,4.473) -- (12.090,4.473);
\draw[black!12,line width=.20pt] (8.810,4.745) -- (12.090,4.745);
\draw[black!12,line width=.20pt] (8.810,5.018) -- (12.090,5.018);
\draw[black!12,line width=.20pt] (8.810,5.290) -- (12.090,5.290);
\draw[black!12,line width=.20pt] (8.810,5.563) -- (12.090,5.563);
\draw[black!12,line width=.20pt] (8.810,5.835) -- (12.090,5.835);
\draw[black!12,line width=.20pt] (8.810,6.108) -- (12.090,6.108);
\draw[black!12,line width=.20pt] (8.810,6.380) -- (12.090,6.380);
\fill[GNOchre] (9.471,4.200) rectangle ++(0.317,0.295);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.625) {0.054};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.630,4.100) {@8};
\fill[GNGray] (10.291,4.200) rectangle ++(0.317,0.231);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.561) {0.042};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.450,4.100) {@10};
\fill[GNOrange] (11.111,4.200) rectangle ++(0.317,0.981);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,5.311) {0.180};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (11.270,4.100) {Final};
% Block 8
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (14.530,6.660) {Block 8};
\draw[black!75,line width=.30pt] (12.890,4.200) -- (16.170,4.200);
\draw[black!75,line width=.30pt] (12.890,4.200) -- (12.890,6.380);
\draw[black!12,line width=.20pt] (12.890,4.473) -- (16.170,4.473);
\draw[black!12,line width=.20pt] (12.890,4.745) -- (16.170,4.745);
\draw[black!12,line width=.20pt] (12.890,5.018) -- (16.170,5.018);
\draw[black!12,line width=.20pt] (12.890,5.290) -- (16.170,5.290);
\draw[black!12,line width=.20pt] (12.890,5.563) -- (16.170,5.563);
\draw[black!12,line width=.20pt] (12.890,5.835) -- (16.170,5.835);
\draw[black!12,line width=.20pt] (12.890,6.108) -- (16.170,6.108);
\draw[black!12,line width=.20pt] (12.890,6.380) -- (16.170,6.380);
\fill[GNOchre] (13.551,4.200) rectangle ++(0.317,0.296);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.626) {0.054};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (13.710,4.100) {@8};
\fill[GNGray] (14.371,4.200) rectangle ++(0.317,0.225);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.555) {0.041};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (14.530,4.100) {@10};
\fill[GNOrange] (15.191,4.200) rectangle ++(0.317,0.926);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,5.256) {0.170};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (15.350,4.100) {Final};
% Block 9
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.072) {0.05};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.345) {0.10};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.617) {0.15};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,1.890) {0.20};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.162) {0.25};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.435) {0.30};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.708) {0.35};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,2.980) {0.40};
\node[anchor=east,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.4pt] at (4.672,0.800) {0.000};
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (6.370,3.260) {Block 9};
\draw[black!75,line width=.30pt] (4.730,0.800) -- (8.010,0.800);
\draw[black!75,line width=.30pt] (4.730,0.800) -- (4.730,2.980);
\draw[black!12,line width=.20pt] (4.730,1.073) -- (8.010,1.073);
\draw[black!12,line width=.20pt] (4.730,1.345) -- (8.010,1.345);
\draw[black!12,line width=.20pt] (4.730,1.618) -- (8.010,1.618);
\draw[black!12,line width=.20pt] (4.730,1.890) -- (8.010,1.890);
\draw[black!12,line width=.20pt] (4.730,2.163) -- (8.010,2.163);
\draw[black!12,line width=.20pt] (4.730,2.435) -- (8.010,2.435);
\draw[black!12,line width=.20pt] (4.730,2.708) -- (8.010,2.708);
\draw[black!12,line width=.20pt] (4.730,2.980) -- (8.010,2.980);
\fill[GNGray] (5.664,0.800) rectangle ++(0.317,0.197);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,1.127) {0.036};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (5.823,0.700) {@10};
\fill[GNOrange] (6.758,0.800) rectangle ++(0.317,0.883);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,1.813) {0.162};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (6.917,0.700) {Final};
% Block 10
\node[font=\fontsize{8}{9}\selectfont\bfseries,inner sep=0pt] at (10.450,3.260) {Block 10};
\draw[black!75,line width=.30pt] (8.810,0.800) -- (12.090,0.800);
\draw[black!75,line width=.30pt] (8.810,0.800) -- (8.810,2.980);
\draw[black!12,line width=.20pt] (8.810,1.073) -- (12.090,1.073);
\draw[black!12,line width=.20pt] (8.810,1.345) -- (12.090,1.345);
\draw[black!12,line width=.20pt] (8.810,1.618) -- (12.090,1.618);
\draw[black!12,line width=.20pt] (8.810,1.890) -- (12.090,1.890);
\draw[black!12,line width=.20pt] (8.810,2.163) -- (12.090,2.163);
\draw[black!12,line width=.20pt] (8.810,2.435) -- (12.090,2.435);
\draw[black!12,line width=.20pt] (8.810,2.708) -- (12.090,2.708);
\draw[black!12,line width=.20pt] (8.810,2.980) -- (12.090,2.980);
\fill[GNGray] (9.744,0.800) rectangle ++(0.317,0.196);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,1.126) {0.036};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (9.903,0.700) {@10};
\fill[GNOrange] (10.838,0.800) rectangle ++(0.317,0.861);
\node[font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,1.791) {0.158};
\node[anchor=north east,rotate=45,font=\fontsize{7.2}{8.2}\selectfont,inner sep=.25pt] at (10.997,0.700) {Final};
\end{tikzpicture}
\endgroup


==> artwork/gradient_conflict/sdn_pairwise_conflict.tex <==
% Re-layout of the existing overview; displayed matrix values are unchanged.
% Source blob: 3bf33621d8a6ccaad2e6f5e87c23f7a607f52d27.
% Requires tikz, xcolor, graphicx. Use inside a figure environment.
\begingroup
\definecolor{GCRateLow}{RGB}{255,245,240}
\definecolor{GCRateMid}{RGB}{251,106,74}
\definecolor{GCRateHigh}{RGB}{165,0,38}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.08,-0.78) rectangle (14.05,3.35);
\fill[black!7] (0.66000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,2.87250) {$-$};
\fill[GCRateMid!8.000!GCRateLow] (1.21667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,2.87250) {0.04};
\fill[GCRateHigh!30.000!GCRateMid] (1.77333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,2.87250) {\textcolor{white}{0.65}};
\fill[GCRateHigh!8.000!GCRateMid] (2.33000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,2.87250) {0.54};
\fill[GCRateMid!22.000!GCRateLow] (2.88667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,2.87250) {0.11};
\fill[GCRateHigh!64.000!GCRateMid] (3.44333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,2.87250) {\textcolor{white}{0.82}};
\fill[GCRateMid!8.000!GCRateLow] (0.66000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,2.37150) {0.04};
\fill[black!7] (1.21667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,2.37150) {$-$};
\fill[GCRateMid!28.000!GCRateLow] (1.77333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,2.37150) {0.14};
\fill[GCRateMid!18.000!GCRateLow] (2.33000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,2.37150) {0.09};
\fill[GCRateMid!14.000!GCRateLow] (2.88667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,2.37150) {0.07};
\fill[GCRateHigh!86.000!GCRateMid] (3.44333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,2.37150) {\textcolor{white}{0.93}};
\fill[GCRateHigh!30.000!GCRateMid] (0.66000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,1.87050) {\textcolor{white}{0.65}};
\fill[GCRateMid!28.000!GCRateLow] (1.21667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,1.87050) {0.14};
\fill[black!7] (1.77333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,1.87050) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (2.33000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,1.87050) {0.00};
\fill[GCRateMid!52.000!GCRateLow] (2.88667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,1.87050) {0.26};
\fill[GCRateMid!70.000!GCRateLow] (3.44333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,1.87050) {0.35};
\fill[GCRateHigh!8.000!GCRateMid] (0.66000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,1.36950) {0.54};
\fill[GCRateMid!18.000!GCRateLow] (1.21667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,1.36950) {0.09};
\fill[GCRateMid!0.000!GCRateLow] (1.77333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,1.36950) {0.00};
\fill[black!7] (2.33000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,1.36950) {$-$};
\fill[GCRateMid!4.000!GCRateLow] (2.88667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,1.36950) {0.02};
\fill[GCRateHigh!16.000!GCRateMid] (3.44333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,1.36950) {0.58};
\fill[GCRateMid!22.000!GCRateLow] (0.66000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,0.86850) {0.11};
\fill[GCRateMid!14.000!GCRateLow] (1.21667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,0.86850) {0.07};
\fill[GCRateMid!52.000!GCRateLow] (1.77333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,0.86850) {0.26};
\fill[GCRateMid!4.000!GCRateLow] (2.33000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,0.86850) {0.02};
\fill[black!7] (2.88667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,0.86850) {$-$};
\fill[GCRateHigh!6.000!GCRateMid] (3.44333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,0.86850) {0.53};
\fill[GCRateHigh!64.000!GCRateMid] (0.66000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (0.93833,0.36750) {\textcolor{white}{0.82}};
\fill[GCRateHigh!86.000!GCRateMid] (1.21667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (1.49500,0.36750) {\textcolor{white}{0.93}};
\fill[GCRateMid!70.000!GCRateLow] (1.77333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.05167,0.36750) {0.35};
\fill[GCRateHigh!16.000!GCRateMid] (2.33000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (2.60833,0.36750) {0.58};
\fill[GCRateHigh!6.000!GCRateMid] (2.88667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.16500,0.36750) {0.53};
\fill[black!7] (3.44333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (3.72167,0.36750) {$-$};
\draw[black!60,line width=.25pt] (0.66000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (0.93833,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,2.87250) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (1.49500,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,2.37150) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (2.05167,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,1.87050) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (2.60833,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,1.36950) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (3.16500,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,0.86850) {@10};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (3.72167,.12) {Final};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (0.56000,0.36750) {Final};
\node[font=\small] at (2.33000,-0.7) {(a) Epoch 1};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (2.33000,-0.7) {SDN: backbone block 2};
\fill[black!7] (4.93000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,2.87250) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (5.48667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,2.87250) {0.00};
\fill[GCRateMid!46.000!GCRateLow] (6.04333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,2.87250) {0.23};
\fill[GCRateMid!74.000!GCRateLow] (6.60000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,2.87250) {0.37};
\fill[GCRateMid!92.000!GCRateLow] (7.15667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,2.87250) {0.46};
\fill[GCRateMid!88.000!GCRateLow] (7.71333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,2.87250) {0.44};
\fill[GCRateMid!0.000!GCRateLow] (4.93000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,2.37150) {0.00};
\fill[black!7] (5.48667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,2.37150) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (6.04333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,2.37150) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.60000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,2.37150) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (7.15667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,2.37150) {0.04};
\fill[GCRateMid!10.000!GCRateLow] (7.71333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,2.37150) {0.05};
\fill[GCRateMid!46.000!GCRateLow] (4.93000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,1.87050) {0.23};
\fill[GCRateMid!0.000!GCRateLow] (5.48667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,1.87050) {0.00};
\fill[black!7] (6.04333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,1.87050) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (6.60000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,1.87050) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.15667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,1.87050) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.71333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,1.87050) {0.00};
\fill[GCRateMid!74.000!GCRateLow] (4.93000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,1.36950) {0.37};
\fill[GCRateMid!0.000!GCRateLow] (5.48667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,1.36950) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.04333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,1.36950) {0.00};
\fill[black!7] (6.60000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,1.36950) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (7.15667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,1.36950) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.71333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,1.36950) {0.00};
\fill[GCRateMid!92.000!GCRateLow] (4.93000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,0.86850) {0.46};
\fill[GCRateMid!8.000!GCRateLow] (5.48667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,0.86850) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (6.04333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,0.86850) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.60000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,0.86850) {0.00};
\fill[black!7] (7.15667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,0.86850) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (7.71333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,0.86850) {0.00};
\fill[GCRateMid!88.000!GCRateLow] (4.93000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.20833,0.36750) {0.44};
\fill[GCRateMid!10.000!GCRateLow] (5.48667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (5.76500,0.36750) {0.05};
\fill[GCRateMid!0.000!GCRateLow] (6.04333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.32167,0.36750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (6.60000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (6.87833,0.36750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (7.15667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.43500,0.36750) {0.00};
\fill[black!7] (7.71333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (7.99167,0.36750) {$-$};
\draw[black!60,line width=.25pt] (4.93000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (5.20833,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,2.87250) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (5.76500,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,2.37150) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (6.32167,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,1.87050) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (6.87833,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,1.36950) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (7.43500,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,0.86850) {@10};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (7.99167,.12) {Final};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (4.83000,0.36750) {Final};
\node[font=\small] at (6.60000,-0.7) {(b) Epoch 10};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (6.60000,-0.7) {SDN: backbone block 2};
\fill[black!7] (9.20000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,2.87250) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (9.75667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,2.87250) {0.00};
\fill[GCRateMid!22.000!GCRateLow] (10.31333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,2.87250) {0.11};
\fill[GCRateMid!64.000!GCRateLow] (10.87000,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,2.87250) {0.32};
\fill[GCRateMid!92.000!GCRateLow] (11.42667,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,2.87250) {0.46};
\fill[GCRateMid!84.000!GCRateLow] (11.98333,2.62200) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,2.87250) {0.42};
\fill[GCRateMid!0.000!GCRateLow] (9.20000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,2.37150) {0.00};
\fill[black!7] (9.75667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,2.37150) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (10.31333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,2.37150) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.87000,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,2.37150) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.42667,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,2.37150) {0.00};
\fill[GCRateMid!8.000!GCRateLow] (11.98333,2.12100) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,2.37150) {0.04};
\fill[GCRateMid!22.000!GCRateLow] (9.20000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,1.87050) {0.11};
\fill[GCRateMid!0.000!GCRateLow] (9.75667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,1.87050) {0.00};
\fill[black!7] (10.31333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,1.87050) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (10.87000,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,1.87050) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.42667,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,1.87050) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.98333,1.62000) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,1.87050) {0.00};
\fill[GCRateMid!64.000!GCRateLow] (9.20000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,1.36950) {0.32};
\fill[GCRateMid!0.000!GCRateLow] (9.75667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,1.36950) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.31333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,1.36950) {0.00};
\fill[black!7] (10.87000,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,1.36950) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (11.42667,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,1.36950) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.98333,1.11900) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,1.36950) {0.00};
\fill[GCRateMid!92.000!GCRateLow] (9.20000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,0.86850) {0.46};
\fill[GCRateMid!0.000!GCRateLow] (9.75667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,0.86850) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.31333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,0.86850) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.87000,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,0.86850) {0.00};
\fill[black!7] (11.42667,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,0.86850) {$-$};
\fill[GCRateMid!0.000!GCRateLow] (11.98333,0.61800) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,0.86850) {0.00};
\fill[GCRateMid!84.000!GCRateLow] (9.20000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (9.47833,0.36750) {0.42};
\fill[GCRateMid!8.000!GCRateLow] (9.75667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.03500,0.36750) {0.04};
\fill[GCRateMid!0.000!GCRateLow] (10.31333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (10.59167,0.36750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (10.87000,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.14833,0.36750) {0.00};
\fill[GCRateMid!0.000!GCRateLow] (11.42667,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (11.70500,0.36750) {0.00};
\fill[black!7] (11.98333,0.11700) rectangle ++(0.55667,0.50100);
\node[font=\fontsize{5.7}{6.7}\selectfont] at (12.26167,0.36750) {$-$};
\draw[black!60,line width=.25pt] (9.20000,0.11700) rectangle ++(3.34,3.006);
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (9.47833,.12) {@2};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,2.87250) {@2};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (10.03500,.12) {@4};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,2.37150) {@4};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (10.59167,.12) {@6};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,1.87050) {@6};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (11.14833,.12) {@8};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,1.36950) {@8};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (11.70500,.12) {@10};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,0.86850) {@10};
\node[anchor=north east,font=\fontsize{6.5}{7.5}\selectfont,rotate=45] at (12.26167,.12) {Final};
\node[anchor=east,font=\fontsize{6.5}{7.5}\selectfont] at (9.10000,0.36750) {Final};
\node[font=\small] at (10.87000,-0.7) {(c) Epoch 100};
% \node[font=\fontsize{6.3}{7.3}\selectfont] at (10.87000,-0.7) {SDN: backbone block 2};
\shade[bottom color=GCRateLow,top color=GCRateHigh,middle color=GCRateMid] (13.18,.25) rectangle (13.37,3.05);
\draw[black!60,line width=.25pt] (13.18,.25) rectangle (13.37,3.05);
\draw[line width=.25pt] (13.37,0.2500) -- (13.42,0.2500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,0.2500) {0.0};
\draw[line width=.25pt] (13.37,1.6500) -- (13.42,1.6500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,1.6500) {0.5};
\draw[line width=.25pt] (13.37,3.0500) -- (13.42,3.0500);
\node[anchor=west,font=\fontsize{6.3}{7.3}\selectfont] at (13.44,3.0500) {1.0};
\node[rotate=90,font=\fontsize{6.3}{7.3}\selectfont] at (13.96,1.65) {Conflict rate};
\end{tikzpicture}
\endgroup


==> artwork/methodology.tex <==
% artwork/methodology.tex -- include with \input{artwork/methodology}
% Required in the main preamble:
% \usepackage{graphicx}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,calc,positioning}
\begingroup
\bfseries
\boldmath

\newcommand{\methodFontBody}{\fontsize{15}{17}\selectfont}
\newcommand{\methodFontNote}{\fontsize{13.5}{15.5}\selectfont}
\newcommand{\methodFontTiny}{\fontsize{11}{12.5}\selectfont}
\newcommand{\methodFontTitle}{\fontsize{18}{20}\selectfont}

% Notation: e indexes exits; ell indexes backbone blocks; d_e is exit depth.
% The illustrated first exits have d_1=2 and d_2=4, so their query states
% remain q_1^{(2)} and q_2^{(4)}. The last exit is at block d_E.
% Segment e spans blocks d_{e-1}+1,...,d_e (d_0=0).
\providecommand{\methodAssetDir}{artwork/teaser-assets}
\providecommand{\methodExitDepthOne}{2}
\providecommand{\methodExitDepthTwo}{4}
\providecommand{\methodExitDepthThree}{6}
\providecommand{\methodExitDepthLast}{d_E}
\def\methodKX{25.20}
\def\methodArrowOffset{2.0mm}

% 1. Colours
\definecolor{methodpanelborder}{HTML}{C9C9C9}
\definecolor{methodrightheader}{HTML}{EFF7F0}
\definecolor{methodtokenpurple}{HTML}{B791D1}
\definecolor{methodtokenpurplelight}{HTML}{E7D6F1}
\definecolor{methodtokenblue}{HTML}{6FA8FF}
\definecolor{methodblockfill}{HTML}{F3F7FF}
\definecolor{methodblockborder}{HTML}{79A9FF}
\definecolor{methodheadfill}{HTML}{FAF5FF}
\definecolor{methodheadborder}{HTML}{BFA1DE}
\definecolor{methodexitgreen}{HTML}{66B56F}
\definecolor{methodquerygreen}{HTML}{C44E78}
\definecolor{methodqueryorange}{HTML}{168C8C}
\definecolor{methodffnorange}{HTML}{E2A469}
\definecolor{methodquerypurple}{HTML}{B994D0}
\definecolor{methodquerycyan}{HTML}{68BFC0}
\definecolor{methodqueryblue}{HTML}{5E5ABD}
\definecolor{methodflameorange}{HTML}{D97706}
\definecolor{methodretirered}{HTML}{EF4444}
\definecolor{methodstageone}{HTML}{00A6D6}
\definecolor{methodstagetwo}{HTML}{C56A20}

% 2. TikZ styles
\tikzset{
  every node/.append style={line width=.80pt},
  method arrow/.style={
    -{Stealth[length=2.5mm,width=1.8mm]},line width=1.0pt
  },
  method flow/.style={method arrow,draw=black},
  method query flow/.style={method flow},
  method memory/.style={
    method arrow,draw=black,dash pattern=on 2.2pt off 1.5pt
  },
  method memory link/.style={method arrow,draw=black},
  method memory label/.style={
    text=methodtokenblue!85!black,fill=white,rounded corners=1pt,
    inner sep=1.1pt,font=\sffamily\bfseries\methodFontNote
  },
  method panel title/.style={
    draw=methodexitgreen,fill=methodrightheader,rounded corners=3pt,
    minimum height=.96cm,inner xsep=1.5mm,inner ysep=1.3mm,
    font=\sffamily\bfseries\methodFontTitle,
    text=methodexitgreen!45!black
  },
  method retire/.style={
    method arrow,draw=methodretirered!62!black,densely dashed
  },
  method stage one grad/.style={method arrow,draw=methodstageone},
  method stage two grad/.style={method arrow,draw=methodstagetwo},
  method stage one loss link/.style={
    method arrow,draw=methodstageone,dash pattern=on 3.0pt off 1.6pt
  },
  method stage two loss link/.style={
    method arrow,draw=methodstagetwo,dash pattern=on 3.0pt off 1.6pt
  },
  method stage two loss stem/.style={
    draw=methodstagetwo,dash pattern=on 3.0pt off 1.6pt,line width=1.0pt
  },
  method distill feed/.style={
    method arrow,draw=methodstagetwo,dash pattern=on 3.2pt off 1.7pt
  },
  method distill stem/.style={
    draw=methodstagetwo,dash pattern=on 3.2pt off 1.7pt,line width=1.0pt
  },
  method label/.style={
    draw=black!48,fill=white,rounded corners=3pt,
    minimum width=2.40cm,minimum height=1.00cm,
    align=center,inner sep=5pt,font=\sffamily\bfseries\methodFontTitle
  },
  method loss annotation/.style={
    fill=white,rounded corners=1.2pt,inner sep=1.2pt,
    font=\sffamily\bfseries\methodFontBody
  },
  method block/.style={
    draw=methodblockborder,fill=methodblockfill,rounded corners=1.5pt,
    minimum width=2.45cm,minimum height=1.05cm,
    inner sep=1.5pt,font=\sffamily\bfseries\methodFontBody
  },
  method embedding/.style={
    draw=black!38,fill=black!3,rounded corners=2pt,
    minimum width=2.25cm,minimum height=1.30cm,
    align=center,inner sep=2pt,
    font=\sffamily\bfseries\fontsize{12}{14}\selectfont
  },
  method cross/.style={
    draw=methodexitgreen,fill=methodrightheader!48,
    rounded corners=2.5pt,minimum width=3.00cm,minimum height=2.10cm,
    inner sep=1pt
  },
  method shared projection label/.style={
    font=\sffamily\bfseries\methodFontTiny,
    text=methodexitgreen!45!black,inner sep=.5pt
  },
  method ffn/.style={
    draw=methodffnorange,fill=methodffnorange!13,rounded corners=2pt,
    minimum width=1.95cm,minimum height=1.10cm,
    align=center,inner sep=1.2pt,font=\sffamily\bfseries\methodFontBody
  },
  method exit head/.style={method ffn,minimum height=1.08cm},
  method logits/.style={
    method ffn,minimum width=2.10cm,minimum height=1.45cm
  },
  method final head/.style={
    draw=methodquerypurple,fill=methodquerypurple!13,rounded corners=2pt,
    minimum width=2.10cm,minimum height=1.55cm,
    align=center,inner sep=1.4pt,font=\sffamily\bfseries\methodFontBody
  },
  method query/.style={
    draw=#1,fill=#1!15,rounded corners=2pt,
    minimum width=.86cm,minimum height=.72cm,
    inner sep=1pt,font=\sffamily\bfseries\methodFontBody
  },
  method exit query/.style={
    draw=#1,fill=#1!16,rounded corners=2pt,
    minimum width=1.95cm,minimum height=1.10cm,
    inner xsep=2pt,inner ysep=1.5pt,
    font=\sffamily\bfseries\methodFontTitle
  },
  method query bank/.style={
    draw=methodexitgreen,fill=methodrightheader!62,rounded corners=2.5pt,
    minimum width=4.60cm,minimum height=2.10cm,inner sep=1pt
  },
  method chip/.style={
    draw=#1,fill=#1!22,rounded corners=.8pt,
    minimum width=.40cm,minimum height=.40cm,inner sep=0pt
  },
  method query ellipsis/.style={
    font=\sffamily\bfseries\methodFontTiny,text=black!52,
    minimum width=.40cm,minimum height=.40cm,
    inner sep=0pt,outer sep=0pt
  },
  method patch/.style={
    draw=methodtokenblue,fill=methodtokenblue!9,
    minimum width=.37cm,minimum height=.37cm,inner sep=0pt
  },
  method cls/.style={
    draw=methodtokenpurple,fill=methodtokenpurple!15,rounded corners=1pt,
    minimum width=.37cm,minimum height=.37cm,inner sep=0pt
  },
  method op/.style={
    draw=black!35,fill=black!3,rounded corners=1.2pt,
    minimum width=1.03cm,minimum height=.50cm,
    inner sep=1pt,font=\sffamily\bfseries\methodFontNote
  },
  method matmul/.style={
    method op,minimum width=1.10cm,minimum height=.68cm,inner sep=1.2pt
  },
  method memory source/.style={
    draw=methodtokenblue,fill=methodtokenblue!7,rounded corners=2pt,
    minimum width=7.00cm,minimum height=.90cm,align=center,
    inner sep=1.5pt,font=\sffamily\bfseries\methodFontNote,
    text=methodtokenblue!82!black
  },
  method projection/.style={
    draw=methodexitgreen,fill=methodexitgreen!15,rounded corners=1pt,
    minimum width=.54cm,minimum height=.54cm,
    inner sep=.5pt,font=\sffamily\bfseries\methodFontTiny
  }
}

% 3. Reusable elements
\newcommand{\methodInputImage}{%
  \begin{scope}
    \clip[rounded corners=1.5pt] (0,0) rectangle (1.80,1.80);
    \IfFileExists{\methodAssetDir/input-square.png}{%
      \node[anchor=south west,inner sep=0pt] at (0,0)
        {\includegraphics[width=1.80cm,height=1.80cm]
          {\methodAssetDir/input-square.png}};
    }{%
      % Fallback used only when the original image asset is unavailable.
      \fill[methodtokenblue!12] (0,0) rectangle (1.80,1.80);
      \node[font=\sffamily\bfseries\methodFontTiny] at (.90,.90) {Image};
    }%
    \foreach \p in {.60,1.20}{%
      \draw[white,line width=.65pt] (\p,0)--(\p,1.80);
      \draw[white,line width=.65pt] (0,\p)--(1.80,\p);
    }%
  \end{scope}
  \draw[black!28,rounded corners=1.5pt,line width=.35pt]
    (0,0) rectangle (1.80,1.80);
}

\newcommand{\methodTokenStack}{%
  \node[method cls] (methodInputCLS) at (0,.80) {};
  \node[method patch] at (0,.27) {};
  \node[method patch] at (0,-.26) {};
  \node[font=\sffamily\bfseries\methodFontTiny] at (0,-.62) {$\vdots$};
  \node[method patch] at (0,-1.17) {};
  \node[font=\sffamily\bfseries\methodFontNote,align=center]
    at (0,1.67) {CLS\\Token};
  \node[font=\sffamily\bfseries\methodFontNote,align=center]
    at (0,-2.02) {Patch\\Tokens};
}

\newcommand{\methodPatchMemory}[1]{%
  \node[method cls] at (-.66,0) {};
  \foreach \xx in {-.22,.22,.66}{\node[method patch] at (\xx,0) {};}
  \node[font=\sffamily\bfseries\methodFontNote,
    text=methodtokenblue!85!black,anchor=west]
    at (.96,0) {$\mathbf{X}^{(#1)}$};
}

% Arguments: node name, horizontal position, sharing-segment index.
% Theta_e denotes the Q/K/V/O projection parameters, including biases.
% It does NOT include block-specific normalization parameters.
\newcommand{\methodCrossCell}[3]{%
  \node[method cross] (#1) at (#2,20.00) {};
  \node[font=\sffamily\bfseries\methodFontBody]
    at ([yshift=4.0mm]#1.center) {Cross-Attn};
  \node[method shared projection label]
    at ([yshift=-1.1mm]#1.center) {$\Theta_{#3}$};
}

\newcommand{\methodAllQueryChips}[1]{%
  \node[method chip=methodquerygreen]
    at ([xshift=-9.0mm,yshift=-6.0mm]#1.center) {};
  \node[method chip=methodqueryorange]
    at ([xshift=-3.0mm,yshift=-6.0mm]#1.center) {};
  \node[method query ellipsis]
    at ([xshift=3.0mm,yshift=-6.0mm]#1.center) {$\cdots$};
  \node[method chip=methodqueryblue]
    at ([xshift=9.0mm,yshift=-6.0mm]#1.center) {};
}

\newcommand{\methodPostFirstQueryChips}[1]{%
  \node[method chip=methodqueryorange]
    at ([xshift=-6.0mm,yshift=-6.0mm]#1.center) {};
  \node[method query ellipsis]
    at ([yshift=-6.0mm]#1.center) {$\cdots$};
  \node[method chip=methodqueryblue]
    at ([xshift=6.0mm,yshift=-6.0mm]#1.center) {};
}

\newcommand{\methodOneQueryChip}[1]{%
  \node[method chip=methodqueryblue]
    at ([yshift=-6.0mm]#1.center) {};
}

% Arguments: reader node, query colour, exit index, exit depth.
\newcommand{\methodExitBranch}[4]{%
  \node[method exit query=#2,below=5.5mm of #1]
    (#1ExitQuery) {$q_{#3}^{(#4)}$};
  \draw[method flow]
    ([xshift=\methodArrowOffset]#1.south)--
    ([xshift=\methodArrowOffset]#1ExitQuery.north);
  \node[method ffn,below=5.5mm of #1ExitQuery]
    (#1FFN) {FFN$_{\psi}$};
  \node[method exit head,below=5.5mm of #1FFN]
    (#1Head) {Head$_{#3}$};
  \node[method logits,below=5.5mm of #1Head]
    (#1Logits) {Exit-#3\\Logits};
  \foreach \from/\to in {ExitQuery/FFN,FFN/Head,Head/Logits}{%
    \draw[method flow]
      ([xshift=\methodArrowOffset]#1\from.south)--
      ([xshift=\methodArrowOffset]#1\to.north);
  }%
  \draw[method retire] (#1ExitQuery.east)--++(.40,0)
    node[anchor=west,align=left,inner sep=1.2pt,
      text=methodretirered!62!black,
      font=\sffamily\bfseries\methodFontNote]
      {Discard $q_{#3}^{(#4)}$};
}

% 4. Backbone and final-classifier path
\newcommand{\methodBackbonePanel}{%
  \node[font=\sffamily\bfseries\methodFontBody] at (1.23,27.00) {Image};
  \begin{scope}[shift={(.33,24.57)}]\methodInputImage\end{scope}
  \node[method embedding] (methodEmbedding) at (4.30,25.47)
    {Patch\\Embedding};
  \draw[method flow] (2.22,25.47)--(methodEmbedding.west);
  \begin{scope}[shift={(6.45,25.45)}]\methodTokenStack\end{scope}
  \coordinate (methodInputTokenWest) at (6.07,25.47);
  \coordinate (methodInputTokenEast) at (6.83,25.47);
  \draw[method flow]
    ([yshift=-\methodArrowOffset]methodEmbedding.east)--
    ([yshift=-\methodArrowOffset]methodInputTokenWest);

  \fill[methodblockfill!45,rounded corners=5pt]
    (7.60,23.55) rectangle (31.20,27.65);
  \draw[methodblockborder,rounded corners=5pt,line width=.95pt]
    (7.60,23.55) rectangle (31.20,27.65);
  \node[font=\sffamily\bfseries\methodFontTitle,inner sep=0pt,outer sep=0pt]
    (methodBackboneTitleText) at (19.40,27.00) {ViT Backbone};
  \node[method block] (methodB1) at (9.20,25.47) {Block 1};
  \node[method block] (methodB2) at (12.80,25.47) {Block 2};
  \node[method block] (methodB3) at (16.40,25.47) {Block 3};
  \node[method block] (methodB4) at (20.00,25.47) {Block 4};
  \node[method block] (methodBLm) at (\methodKX,25.47) {Block $d_E$};
  \node[method block] (methodBL) at (29.70,25.47) {Block L};
  \node[font=\sffamily\bfseries\methodFontTitle,inner xsep=.6mm,inner ysep=0pt]
    (methodGapBFourK) at ($(methodB4.east)!.5!(methodBLm.west)$) {$\cdots$};
  \node[font=\sffamily\bfseries\methodFontTitle,inner xsep=.6mm,inner ysep=0pt]
    (methodGapKL) at ($(methodBLm.east)!.5!(methodBL.west)$) {$\cdots$};
  \foreach \from/\to in {
    methodInputTokenEast/methodB1.west,
    methodB1.east/methodB2.west,
    methodB2.east/methodB3.west,
    methodB3.east/methodB4.west,
    methodB4.east/methodGapBFourK.west,
    methodGapBFourK.east/methodBLm.west,
    methodBLm.east/methodGapKL.west,
    methodGapKL.east/methodBL.west}{%
    \draw[method flow]
      ([yshift=-\methodArrowOffset]\from)--
      ([yshift=-\methodArrowOffset]\to);
  }%
  \foreach \bb/\xx/\lab in {
    methodB1/9.20/1,methodB2/12.80/2,methodB3/16.40/3,
    methodB4/20.00/4,methodBLm/\methodKX/{d_E}}{%
    \draw[method memory] (\bb.south)--(\xx,23.17);
    \begin{scope}[shift={(\xx,22.95)}]\methodPatchMemory{\lab}\end{scope}
  }%
  \coordinate (methodMemoryOne) at (9.20,22.75);
  \coordinate (methodMemoryTwo) at (12.80,22.75);
  \coordinate (methodMemoryThree) at (16.40,22.75);
  \coordinate (methodMemoryFour) at (20.00,22.75);
  \coordinate (methodMemoryK) at (\methodKX,22.75);
  \node[method cls,minimum width=.62cm,minimum height=.62cm]
    (methodFinalCLS) at (32.20,25.47) {};
  \node[font=\sffamily\bfseries\methodFontNote,align=center]
    at (32.20,26.85) {CLS\\Token};
  \node[method final head] (methodFinalHead) at (34.525,25.47)
    {Final\\Head};
  \node[method final head] (methodFinalLogits) at (37.590,25.47)
    {Final\\Logits};
  \foreach \from/\to in {
    methodBL/methodFinalCLS,
    methodFinalCLS/methodFinalHead,
    methodFinalHead/methodFinalLogits}{%
    \draw[method flow]
      ([yshift=-\methodArrowOffset]\from.east)--
      ([yshift=-\methodArrowOffset]\to.west);
  }%
}

% 5. Read-only queries and sharing annotations
\newcommand{\methodQueryPanel}{%
  \fill[white,rounded corners=5pt] (.25,10.60) rectangle (30.25,22.35);
  \draw[methodexitgreen,rounded corners=5pt,line width=.95pt]
    (.25,10.60) rectangle (30.25,22.35);
  \node[method panel title,minimum width=0pt,outer sep=0pt]
    (methodQueryTitleText) at (4.05,21.65) {Exit-Query Branch};

  % Equal Theta labels identify shared projections within each segment.
  \methodCrossCell{methodCAOne}{9.20}{1}
  \methodCrossCell{methodCATwo}{12.80}{1}
  \methodCrossCell{methodCAThree}{16.40}{2}
  \methodCrossCell{methodCAFour}{20.00}{2}
  \methodCrossCell{methodCAK}{\methodKX}{E}

  \foreach \memory/\cell in {
    methodMemoryOne/methodCAOne,
    methodMemoryTwo/methodCATwo,
    methodMemoryThree/methodCAThree,
    methodMemoryFour/methodCAFour,
    methodMemoryK/methodCAK}{%
    \draw[method memory link]
      ([xshift=-\methodArrowOffset]\memory)--
      node[pos=.52,left=1mm,method memory label] {$K$}
      ([xshift=-\methodArrowOffset]\cell.north);
    \draw[method memory link]
      ([xshift=\methodArrowOffset]\memory)--
      node[pos=.52,right=1mm,method memory label] {$V$}
      ([xshift=\methodArrowOffset]\cell.north);
  }%
  \node[method query bank] (methodQueryBank) at (4.80,20.00) {};
  \node[font=\sffamily\bfseries\methodFontBody,align=center,text=black]
    at ([yshift=4.0mm]methodQueryBank.center) {Exit Queries $Q^{(0)}$};
  \methodAllQueryChips{methodQueryBank}
  \methodAllQueryChips{methodCAOne}
  \methodAllQueryChips{methodCATwo}
  \methodPostFirstQueryChips{methodCAThree}
  \methodPostFirstQueryChips{methodCAFour}
  \methodOneQueryChip{methodCAK}
  \node[font=\sffamily\bfseries\methodFontTitle,text=black,
    inner xsep=1.2mm,inner ysep=0pt]
    (methodGapQuery) at ($(methodCAFour.east)!.5!(methodCAK.west)$)
    {$\cdots$};
  \foreach \from/\to in {
    methodQueryBank/methodCAOne,
    methodCAOne/methodCATwo,
    methodCATwo/methodCAThree,
    methodCAThree/methodCAFour,
    methodCAFour/methodGapQuery,
    methodGapQuery/methodCAK}{%
    \draw[method query flow]
      ([yshift=-\methodArrowOffset]\from.east)--
      ([yshift=-\methodArrowOffset]\to.west);
  }%
  \methodExitBranch{methodCATwo}{methodquerygreen}{1}{\methodExitDepthOne}
  \methodExitBranch{methodCAFour}{methodqueryorange}{2}{\methodExitDepthTwo}
  \methodExitBranch{methodCAK}{methodqueryblue}{E}{\methodExitDepthLast}
}

% 6. Loss relations and reverse-mode gradient paths
\newcommand{\methodStageTwoBranchBackprop}[1]{%
  \foreach \from/\to in {Logits/Head,Head/FFN,FFN/ExitQuery}{%
    \draw[method stage two grad]
      ([xshift=-\methodArrowOffset]#1\from.north)--
      ([xshift=-\methodArrowOffset]#1\to.south);
  }%
  \draw[method stage two grad]
    ([xshift=-\methodArrowOffset]#1ExitQuery.north)--
    ([xshift=-\methodArrowOffset]#1.south);
}

\newcommand{\methodGradientFlowOverlay}{%
  \coordinate (methodKDBusY) at ([yshift=-10.5mm]methodCATwoLogits.south);
  \coordinate (methodKDTeacherTop) at (methodFinalLogits.south);
  \coordinate (methodKDTeacherBottom) at (methodKDTeacherTop |- methodKDBusY);
  \coordinate (methodKDTeacherMid) at
    ($(methodKDTeacherTop)!.5!(methodKDTeacherBottom)$);
  \coordinate (methodQueryFrameRight) at (30.25,0);
  \coordinate (methodQueryFrameRightAtKDMid) at
    (methodQueryFrameRight |- methodKDTeacherMid);
  \node[method label] (methodLabel) at
    ($(methodQueryFrameRightAtKDMid)!.5!(methodKDTeacherMid)$) {Label $y$};
  \draw[method stage one loss link]
    (methodLabel.north)--
    node[pos=.52,left=1.4mm,method loss annotation,
      text=methodstageone!88!black] {CE Loss}
    (methodFinalLogits.south);

  % Stage I: the final objective updates the backbone and final head.
  \foreach \from/\to in {
    methodFinalLogits.west/methodFinalHead.east,
    methodFinalHead.west/methodFinalCLS.east,
    methodFinalCLS.west/methodBL.east,
    methodBL.west/methodGapKL.east,
    methodGapKL.west/methodBLm.east,
    methodBLm.west/methodGapBFourK.east,
    methodGapBFourK.west/methodB4.east,
    methodB4.west/methodB3.east,
    methodB3.west/methodB2.east,
    methodB2.west/methodB1.east,
    methodB1.west/methodInputTokenEast,
    methodInputTokenWest/methodEmbedding.east}{%
    \draw[method stage one grad]
      ([yshift=\methodArrowOffset]\from)--
      ([yshift=\methodArrowOffset]\to);
  }%

  % Stage II: hard-label CE supervision.
  \coordinate (methodCEBusY) at ([yshift=-6.5mm]methodCATwoLogits.south);
  \coordinate (methodCEOne) at
    ([xshift=\methodArrowOffset]methodCATwoLogits.south);
  \coordinate (methodCETwo) at
    ([xshift=\methodArrowOffset]methodCAFourLogits.south);
  \coordinate (methodCEE) at
    ([xshift=\methodArrowOffset]methodCAKLogits.south);
  \draw[method stage two loss stem]
    (methodLabel.south)--
    node[pos=.48,left=1.2mm,method loss annotation,
      text=methodstagetwo!88!black] {CE Loss}
    (methodLabel.south |- methodCEBusY)--(methodCEOne |- methodCEBusY);
  \foreach \port in {methodCEOne,methodCETwo,methodCEE}{%
    \draw[method stage two loss link] (\port |- methodCEBusY)--(\port);
  }%

  % Stage II: detached full-depth predictions provide KD targets.
  \draw[method distill stem]
    (methodKDTeacherTop)--
    node[pos=.63,left=1.2mm,method loss annotation,
      text=methodstagetwo!88!black] {KL Loss}
    (methodKDTeacherBottom);
  \coordinate (methodKDOne) at
    ([xshift=-\methodArrowOffset]methodCATwoLogits.south);
  \coordinate (methodKDTwo) at
    ([xshift=-\methodArrowOffset]methodCAFourLogits.south);
  \coordinate (methodKDE) at
    ([xshift=-\methodArrowOffset]methodCAKLogits.south);
  \draw[method distill stem]
    (methodKDTeacherBottom)--(methodKDOne |- methodKDBusY);
  \foreach \port in {methodKDOne,methodKDTwo,methodKDE}{%
    \draw[method distill feed] (\port |- methodKDBusY)--(\port);
  }%

  % No Stage-II gradient follows the K/V path into the frozen backbone.
  \methodStageTwoBranchBackprop{methodCATwo}
  \methodStageTwoBranchBackprop{methodCAFour}
  \methodStageTwoBranchBackprop{methodCAK}
  \foreach \from/\to in {
    methodCAOne/methodQueryBank,
    methodCATwo/methodCAOne,
    methodCAThree/methodCATwo,
    methodCAFour/methodCAThree,
    methodCAK/methodGapQuery,
    methodGapQuery/methodCAFour}{%
    \draw[method stage two grad]
      ([yshift=\methodArrowOffset]\from.west)--
      ([yshift=\methodArrowOffset]\to.east);
  }%
}

% Parameter-sharing and arrow legends occupy the empty left-hand area.
\newcommand{\methodLegends}{%
  \fill[white,rounded corners=3pt] (.88,15.75) rectangle (8.35,18.45);
  \draw[methodpanelborder,densely dashed,rounded corners=3pt,line width=.65pt]
    (.88,15.75) rectangle (9.85,17.95);
  \node[anchor=west,font=\sffamily\bfseries\methodFontBody]
    at (1.30,17.50) {Parameter sharing};
  \node[anchor=west,font=\sffamily\bfseries\methodFontNote]
    at (1.30,16.80) {$\Theta_e$: shared attention projections};
  \node[anchor=west,font=\sffamily\bfseries\methodFontNote]
    at (1.30,16.20) {$\psi$: shared exit-side FFN};

  \fill[white,rounded corners=3pt] (.88,11.75) rectangle (8.35,15.50);
  \draw[methodpanelborder,densely dashed,rounded corners=3pt,line width=.65pt]
    (.88,11.75) rectangle (9.85,15.50);
  \draw[method flow] (1.30,14.77)--(2.65,14.77);
  \node[anchor=west,font=\sffamily\bfseries\methodFontNote]
    at (2.90,14.77) {Forward};
  \draw[method stage one grad] (1.30,13.63)--(2.65,13.63);
  \node[anchor=west,font=\sffamily\bfseries\methodFontNote,
    text=methodstageone!88!black] at (2.90,13.63) {Stage I Backpropagation};
  \draw[method stage two grad] (1.30,12.49)--(2.65,12.49);
  \node[anchor=west,font=\sffamily\bfseries\methodFontNote,
    text=methodstagetwo!88!black] at (2.90,12.49) {Stage II Backpropagation};
}

% 7. Optional cross-attention detail panel (disabled below by default).
% Normalization is omitted here; Theta_e marks only projection parameters.
\newcommand{\methodModuleLegend}{%
  \begin{scope}[yshift=4.20cm]
    \fill[methodrightheader!28,rounded corners=5pt]
      (7.95,.40) rectangle (26.00,5.80);
    \fill[methodrightheader,rounded corners=5pt]
      (7.95,4.92) rectangle (26.00,5.80);
    \fill[methodrightheader] (7.95,4.92) rectangle (26.00,5.12);
    \draw[methodexitgreen,rounded corners=5pt,line width=.60pt]
      (7.95,.40) rectangle (26.00,5.80);
    \node[font=\sffamily\bfseries\methodFontTitle,text=methodexitgreen!45!black]
      at (16.98,5.38) {Read-only Cross-Attention Update};
    \node[method query=methodquerygreen,minimum width=.95cm,minimum height=.75cm]
      (methodDetailQ) at (9.45,3.35) {$Q^{(\ell-1)}$};
    \node[method projection] (methodWQ) at (10.95,3.35) {$W_Q$};
    \node[method matmul,font=\sffamily\bfseries\fontsize{12}{14}\selectfont]
      (methodDot) at (13.05,3.35) {MatMul};
    \node[method op,font=\sffamily\bfseries\fontsize{12}{14}\selectfont]
      (methodSoftmax) at (15.15,3.35) {Softmax};
    \node[method matmul,font=\sffamily\bfseries\fontsize{12}{14}\selectfont]
      (methodMix) at (17.25,3.35) {MatMul};
    \node[method projection] (methodWO) at (19.35,3.35) {$W_O$};
    \node[draw=black!35,fill=white,circle,minimum size=.58cm,
      inner sep=0pt,font=\sffamily\bfseries\methodFontBody]
      (methodResidualPlus) at (20.95,3.35) {$+$};
    \node[method query=methodquerygreen,minimum width=.95cm,minimum height=.75cm]
      (methodUpdatedQ) at (22.60,3.35) {$Q^{(\ell)}$};
    \node[anchor=west,font=\sffamily\bfseries\methodFontNote,
      align=left,text=methodexitgreen!55!black]
      at (23.22,3.35) {Updated\\Query};
    \foreach \from/\to in {
      methodDetailQ/methodWQ,methodWQ/methodDot,
      methodDot/methodSoftmax,methodSoftmax/methodMix,
      methodMix/methodWO,methodWO/methodResidualPlus,
      methodResidualPlus/methodUpdatedQ}{%
      \draw[method flow] (\from.east)--(\to.west);
    }%
    \node[font=\sffamily\bfseries\methodFontTiny,fill=white,inner sep=.6pt]
      at (14.10,4.03) {$1/\sqrt{d_k}$};
    \draw[method flow]
      (methodDetailQ.north)--(9.45,4.50)--(20.95,4.50)--(methodResidualPlus.north);
    \node[method memory source] (methodDetailMemory) at (15.15,1.23) {};
    \node[method cls,minimum width=.30cm,minimum height=.30cm]
      at (12.18,1.23) {};
    \foreach \xx in {12.57,12.96,13.35}{%
      \node[method patch,minimum width=.30cm,minimum height=.30cm]
        at (\xx,1.23) {};
    }%
    \node[font=\sffamily\bfseries\fontsize{12}{14}\selectfont,
      text=methodtokenblue!82!black,align=center]
      at (16.05,1.23) {Backbone States $X^{(\ell)}$};
    \coordinate (methodKeyPort) at (13.05,1.68);
    \coordinate (methodValuePort) at (17.25,1.68);
    \node[method projection] (methodWK)
      at ($(methodKeyPort)!.5!(methodDot.south)$) {$W_K$};
    \node[method projection] (methodWV)
      at ($(methodValuePort)!.5!(methodMix.south)$) {$W_V$};
    \draw[method memory] (methodKeyPort)--(methodWK.south);
    \draw[method memory] (methodWK.north)--
      node[midway,right=2pt,font=\sffamily\bfseries\methodFontTiny] {$K^\top$}
      (methodDot.south);
    \draw[method memory] (methodValuePort)--(methodWV.south);
    \draw[method memory] (methodWV.north)--(methodMix.south);
    \node[font=\sffamily\bfseries\methodFontTiny,align=center,
      text=methodexitgreen!55!black] at (9.68,1.30)
      {Projections\\$\Theta_e$};
  \end{scope}
}

% 8. Assemble the complete figure.
\resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm]
    \methodBackbonePanel
    \methodQueryPanel
    \methodGradientFlowOverlay
    \methodLegends
    % \methodModuleLegend
  \end{tikzpicture}%
}%
\endgroup


==> artwork/teaser.tex <==
% artwork/teaser.tex
% Helper macros for the teaser figure.
% Usage in the main text:
%   \input{artwork/teaser}
%   ...
%   \DrawTeaserBaseline
%   \DrawTeaserOurs
%   % Or use the paired layout (recommended):
%   \DrawTeaserPair
%
% Required packages/libraries in the preamble:
%   \usepackage{graphicx}
%   \usepackage{tikz}
%   \usepackage{subcaption}
%   \usetikzlibrary{arrows.meta,calc,positioning}

\providecommand{\teaserAssetDir}{artwork/teaser-assets}

% Increase each original font size and its baseline skip by 1 pt.
\makeatletter
\newcommand{\teaserFontPlusOne}[1]{%
  #1%
  \fontsize{\dimexpr\f@size pt+1pt\relax}%
           {\dimexpr\f@baselineskip+1pt\relax}\selectfont
}
\makeatother


% -----------------------------------------------------------------------------
% 1. Color palette
% -----------------------------------------------------------------------------
\definecolor{panelborder}{HTML}{D3D6DB}
\definecolor{panelfillleft}{HTML}{FBFBFC}
\definecolor{panelfillright}{HTML}{F6FBF6}
\definecolor{accentleft}{HTML}{8F939A}
\definecolor{accentright}{HTML}{66B56F}

\definecolor{tokenpurple}{HTML}{B791D1}
\definecolor{tokenpurplelight}{HTML}{E7D6F1}
\definecolor{tokenblue}{HTML}{6FA8FF}

\definecolor{blockfill}{HTML}{F3F7FF}
\definecolor{blockborder}{HTML}{79A9FF}

\definecolor{headfill}{HTML}{FAF5FF}
\definecolor{headborder}{HTML}{BFA1DE}

\definecolor{exitgreen}{HTML}{66B56F}
\definecolor{querygreen}{HTML}{9ABE8B}
\definecolor{queryorange}{HTML}{E2A469}
\definecolor{querypurple}{HTML}{B994D0}
\definecolor{crossattncolor}{HTML}{C43C8C}

% -----------------------------------------------------------------------------
% 2. Global styles
% -----------------------------------------------------------------------------
\tikzset{
  every node/.style={font=\sffamily},
  flow/.style={
    -{Stealth[length=2.3mm,width=1.5mm]},
    draw=black!75,
    line width=.42pt
  },
  transformer/.style={
    draw=blockborder,
    fill=blockfill,
    rounded corners=1.2pt,
    minimum width=1.85cm,
    minimum height=.72cm,
    inner sep=1.2pt,
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize}
  },
  linearhead/.style={
    draw=headborder,
    fill=headfill,
    rounded corners=2pt,
    minimum width=1.48cm,
    minimum height=.90cm,
    align=center,
    inner sep=1.4pt,
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize}
  },
  querylinearhead/.style={
    linearhead,
    draw=#1,
    fill=#1!13
  },
  crossattention/.style={
    -{Stealth[length=2.5mm,width=1.7mm]},
    draw=crossattncolor,
    line width=.75pt
  },
  crossattentionlabel/.style={
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize},
    text=crossattncolor,
    fill=white,
    inner sep=.6pt
  },
  kvlabel/.style={
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize},
    text=crossattncolor,
    fill=white,
    inner sep=.25pt
  },
  exitpoint/.style={
    draw=exitgreen,
    densely dashed,
    fill=white,
    rounded corners=2pt,
    minimum width=1.45cm,
    minimum height=.74cm,
    align=center,
    inner sep=1.2pt,
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize}
  },
  query/.style={
    draw=#1,
    fill=#1!13,
    rounded corners=1.6pt,
    minimum width=1.42cm,
    minimum height=.63cm,
    align=center,
    inner sep=1pt,
    font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize}
  }
}

% -----------------------------------------------------------------------------
% 3. Atomic elements
% -----------------------------------------------------------------------------

% Square source photograph.
\newcommand{\teaserLandscapeIcon}{%
  \begin{scope}
    \clip[rounded corners=1.5pt] (0,0) rectangle (2.35,2.35);
    \node[anchor=south west,inner sep=0pt] at (0,0) {%
      \includegraphics[width=2.35cm,height=2.35cm]{%
        \teaserAssetDir/input-square.png}%
    };
  \end{scope}
  \draw[black!30,rounded corners=1.5pt,line width=.35pt]
    (0,0) rectangle (2.35,2.35);
}

% The same square image split into a 3 x 3 patch grid.
\newcommand{\teaserPatchEmbedding}{%
  \fill[tokenpurplelight!35,rounded corners=3pt]
    (.08,.28) rectangle (2.07,2.92);
  \draw[tokenpurple!80,rounded corners=3pt,line width=.35pt]
    (.08,.28) rectangle (2.07,2.92);

  \foreach \row/\yy in {1/2.16,2/1.36,3/.56}{%
    \foreach \col/\xx in {1/.25,2/.84,3/1.43}{%
      \node[anchor=south west,inner sep=0pt] at (\xx,\yy) {%
        \includegraphics[width=.47cm,height=.47cm]{%
          \teaserAssetDir/patch-r\row-c\col.png}%
      };
      \draw[tokenpurple!70,line width=.25pt]
        (\xx,\yy) rectangle ++(.47,.47);
    }%
  }%
}

% One CLS token and four patch-token positions (including an ellipsis).
\newcommand{\teaserTokenSequence}[1]{%
  \node[font=\teaserFontPlusOne{\tiny},align=right] at (#1-0.8,5.17) {CLS\\token};
  \fill[tokenpurple] (#1-.22,4.95) rectangle (#1+.22,5.39);
  \draw[tokenpurple!90] (#1-.22,4.95) rectangle (#1+.22,5.39);

  \foreach \yy in {4.38,3.76}{%
    \draw[tokenblue,line width=.55pt] (#1-.22,\yy-.22) rectangle (#1+.22,\yy+.22);
  }%
  \node[font=\teaserFontPlusOne{\scriptsize}] at (#1,3.3) {$\vdots$};
  \draw[tokenblue,line width=.55pt] (#1-.22,2.43) rectangle (#1+.22,2.87);
  \node[font=\teaserFontPlusOne{\tiny},align=right] at (#1-0.8,2.65) {Patch\\tokens};
}

% Two parallel one-way arrows represent Key and Value in cross-attention.
\newcommand{\teaserCrossAttentionKV}[2]{%
  \draw[crossattention]
    ([xshift=-1.3mm]#1.south)--
    node[pos=.50,xshift=-3pt,kvlabel]{K}
    ([xshift=-1.3mm]#2.north);
  \draw[crossattention]
    ([xshift=1.3mm]#1.south)--
    node[pos=.50,xshift=3pt,kvlabel]{V}
    ([xshift=1.3mm]#2.north);
  \node[crossattentionlabel,anchor=west]
    at ([xshift=3.8mm,yshift=-3.5mm]#1.south) {Cross-Attn};
}

\newcommand{\teaserPanelFrame}[2]{%
  % panel background
  \fill[#1,rounded corners=5pt]
    (0,2.10) rectangle (16.60,8.05);

  % subtle top accent bar
  \fill[#2,rounded corners=5pt]
    (0,8.37) rectangle (16.60,8.05);

  % border
  \draw[panelborder,rounded corners=5pt,line width=.50pt]
    (0,2.10) rectangle (16.60,8.05);
}
% Shared input -> embedding -> sequence portion.
\newcommand{\teaserCommonInput}{%
  \node[font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize},align=center] at (1.43,6.4) {Image};
  \begin{scope}[shift={(.25,3.15)}]\teaserLandscapeIcon\end{scope}

  \node[font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize},align=center] at (4.50,6.4) {Patches};
  \begin{scope}[shift={(3.42,2.72)}]\teaserPatchEmbedding\end{scope}

  \node[font=\sffamily\bfseries\teaserFontPlusOne{\scriptsize}] at (7.34,6.4) {Token Sequence};
  \teaserTokenSequence{7.34}

  \draw[flow] (2.72,4.31)--(3.27,4.31);
  \draw[flow] (5.69,4.31)--(6.33,4.31);
}

% Three transformer blocks and their horizontal computation path.
\newcommand{\teaserTransformerChain}[1]{%
  \node[transformer] (#1b1) at (9.35,5.17) {Block 1};
  \node[transformer] (#1b2) at (12.08,5.17) {Block 2};
  \node[font=\bfseries\teaserFontPlusOne{\small}] at (13.63,5.17) {$\cdots$};
  \node[transformer] (#1bL) at (15.20,5.17) {Block L};

  \draw[flow] (7.62,5.17)--(#1b1.west);
  \draw[flow] (#1b1.east)--(#1b2.west);
  \draw[flow] (#1b2.east)--(13.37,5.17);
  \draw[flow] (13.88,5.17)--(#1bL.west);
}

% -----------------------------------------------------------------------------
% 4. Baseline panel
% -----------------------------------------------------------------------------
% Panel (a), matched to panel (b): same patched input, size, typography and geometry.
\newcommand{\DrawTeaserBaseline}{%
% Palette and module styles match Figure 2; dimensions suit a compact teaser.
\begingroup
\definecolor{tbBack}{HTML}{79A9FF}
\definecolor{tbBackFill}{HTML}{F3F7FF}
\definecolor{tbInk}{HTML}{000000}
\definecolor{tbMuted}{HTML}{000000}
\definecolor{tbRule}{HTML}{C9C9C9}
\definecolor{tbQueryOne}{HTML}{C44E78}
\definecolor{tbQueryTwo}{HTML}{168C8C}
\definecolor{tbCLS}{HTML}{B791D1}
\definecolor{tbFinal}{HTML}{B994D0}
\definecolor{tbExitHead}{HTML}{E2A469}
\definecolor{tbTokenBlue}{HTML}{6FA8FF}
\definecolor{tbReader}{HTML}{66B56F}
\definecolor{tbQueryFill}{HTML}{EFF7F0}
\definecolor{tbTaskRed}{HTML}{D9363E}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1mm,y=-1mm,
  every node/.style={font=\sffamily\bfseries\boldmath\fontsize{6.5}{7.5}\selectfont,
    text=tbInk,inner sep=0pt,outer sep=0pt,align=center},
  tb flow/.style={-{Stealth[length=1.2mm,width=.85mm]},
    draw=black,line width=.55pt},
  tb memory/.style={-{Stealth[length=1.2mm,width=.85mm]},
    draw=black,line width=.55pt},
  % Red arrows annotate task directions, separately from black data-flow arrows.
  tb task arrow/.style={-{Stealth[length=1.6mm,width=1.1mm]},
    draw=tbTaskRed,line width=.85pt,line cap=round,line join=round},
  tb task label/.style={font=\sffamily\bfseries\fontsize{6}{7}\selectfont,
    text=tbTaskRed,align=center,inner sep=0pt},
  tb block/.style={draw=tbBack,fill=tbBackFill,line width=.55pt,
    rounded corners=.3mm,minimum width=10.8mm,minimum height=4.8mm},
  tb reader/.style={draw=tbReader,fill=tbQueryFill!48,line width=.55pt,
    rounded corners=.5mm,minimum width=15mm,minimum height=9.6mm},
  tb chip/.style={draw=##1,fill=##1!15,line width=.5pt,
    rounded corners=.4mm,minimum width=4.4mm,minimum height=4mm,
    font=\sffamily\bfseries\boldmath\fontsize{6.5}{7.5}\selectfont,text=black},
  tb head/.style={draw=##1,fill=##1!13,line width=.55pt,
    rounded corners=.4mm,minimum width=12.5mm,minimum height=5mm,
    inner xsep=.7pt,font=\sffamily\bfseries\boldmath\fontsize{6.5}{7.5}\selectfont},
  tb title/.style={font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont,
    anchor=west},
  tb note/.style={font=\sffamily\bfseries\fontsize{6}{7}\selectfont,
    text=tbMuted},
  tb kv/.style={font=\sffamily\bfseries\boldmath\fontsize{6}{7}\selectfont,
    text=tbTokenBlue!85!black,fill=white,inner sep=.5pt}
]
\path[use as bounding box] (0,0) rectangle (70.8,46.0);

% A continuous blue frame joins the backbone and original final predictor.
% Compact backbone: bottom y=16.8; lower branch starts at y=18.4 (1.6 mm gap).
\filldraw[fill=tbBackFill!45,draw=tbBack,line width=.5pt,
  rounded corners=1mm]
  (.25,.25)--(70.55,.25)--(70.55,45.7)--(56.1,45.7)
  --(56.1,16.8)--(.25,16.8)--cycle;
\node[tb title,anchor=center] at (35.4,2.8) {ViT Backbone};

% A single 3 x 3 patched image replaces the separate image/token sequence.
% Embedding and CLS prepending are omitted in this compact overview.
\node[tb note] at (7.5,1.8) {Image};
\begin{scope}
  \clip[rounded corners=.3mm] (3,3.8) rectangle (12,12.8);
  \node[inner sep=0pt] (tbPatchedImage) at (7.5,8.3)
    {\includegraphics[width=9mm,height=9mm]{\teaserAssetDir/input-square.png}};
  \foreach \xx in {6,9}{%
    \draw[white,line width=.55pt] (\xx,3.8)--(\xx,12.8);
  }
  \foreach \yy in {6.8,9.8}{%
    \draw[white,line width=.55pt] (3,\yy)--(12,\yy);
  }
\end{scope}
\draw[black!28,line width=.35pt,rounded corners=.3mm]
  (3,3.8) rectangle (12,12.8);
\node[tb block] (tbBOne) at (24.4,8.3) {Block 1};
\node[tb block] (tbBTwo) at (46.5,8.3) {Block 2};
\node[tb block] (tbBL) at (63.8,8.3) {Block $L$};
\draw[tb flow] (12.7,8.3)--(tbBOne.west);
\draw[tb flow] (tbBOne.east)--(tbBTwo.west);
\draw[tb flow] (tbBTwo.east)--(tbBL.west);
\node[font=\fontsize{6}{6}\selectfont,fill=tbBackFill!45,inner xsep=.5pt]
  at (54.6,8.3) {$\cdots$};

% Conventional exits classify intermediate CLS states from the backbone.
% The horizontal block-to-block path carries the entire token sequence forward.
\filldraw[fill=tbBackFill!45,draw=tbBack,line width=.5pt,
  rounded corners=1mm] (.25,18.4) rectangle (54.9,45.7);
\node[tb title,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont]
  at (1.5,20.7) {CLS-based Exits};

\node[tb chip=tbCLS,minimum width=6.5mm,
  font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont] (tbCLSOne) at (24.4,34.5) {CLS};
\node[tb chip=tbCLS,minimum width=6.5mm,
  font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont] (tbCLSTwo) at (46.5,34.5) {CLS};
\node[tb head=tbExitHead] (tbHeadOne) at (24.4,42.0) {Head$_1$};
\node[tb head=tbExitHead] (tbHeadTwo) at (46.5,42.0) {Head$_2$};
\draw[tb flow] (tbBOne.south)--(tbCLSOne.north);
\draw[tb flow] (tbBTwo.south)--(tbCLSTwo.north);
\draw[tb flow] (tbCLSOne.south)--(tbHeadOne.north);
\draw[tb flow] (tbCLSTwo.south)--(tbHeadTwo.north);

% Coupled tasks: the intermediate backbone also serves early classification.
% This annotation runs beside the CLS path and ends at the early head.
% The first column is shifted right to clear the CLS-based Exits heading.
\node[tb task label] at (9.8,30.0) {Early\\classification};
\draw[tb task arrow]
  ([xshift=-4mm]tbBOne.south)--([xshift=-4mm]tbHeadOne.north);

% The original CLS-to-final-head branch is retained.
\node[tb chip=tbCLS,minimum width=6.5mm,
  font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont] (tbFinalCLS) at (63.8,34.5) {CLS};
\node[tb head=tbFinal,minimum width=11.3mm,
  font=\sffamily\bfseries\fontsize{6}{7}\selectfont]
  (tbFinalHead) at (63.8,42.0) {Final Head};
\draw[tb flow] (tbBL.south)--(tbFinalCLS.north);
\draw[tb flow] (tbFinalCLS.south)--(tbFinalHead.north);

% % Feature refinement is annotated below the transformer blocks.
% % Keep the label between the first two vertical readout paths.
% \node[tb task label] at (35.45,12.8) {Feature refinement};
% % Bend left of the black readout arrow and stop 2 mm above the final CLS.
% \draw[tb task arrow,rounded corners=.6mm]
%   (20.4,15.0) -| ([xshift=-2mm,yshift=2mm]tbFinalCLS.north);

% % The cross marks the mismatch between the two objectives on shared features.
% % Its background separates the symbol from the crossing task arrows.
% \node[fill=tbBackFill!45,inner sep=.35mm,text=tbTaskRed,
%   font=\sffamily\bfseries\boldmath\fontsize{10.5}{11.5}\selectfont]
%   at (20.4,15.0) {$\times$};
% Feature refinement is annotated below the transformer blocks.
% The red path branches continuously from the early-classification path.
\node[tb task label] at (35.45,12.8) {Feature refinement};

\draw[tb task arrow,rounded corners=.6mm]
  (20.4,15.0) -| ([xshift=-2mm,yshift=2mm]tbFinalCLS.north);
\end{tikzpicture}%
}%
\endgroup
}

% Revised panel (b), compact edition. Native width: 70.8 mm.
% Query states evolve independently and retire after their respective exits.
% Cross-Attn includes the residual query update, as in the Figure 2 overview.
% Exit-head boxes include the FFN and linear classifier; details belong in Fig. 2.
\newcommand{\DrawTeaserOurs}{%
% Palette and module styles match Figure 2; dimensions suit a compact teaser.
\begingroup
% Scale the entire 10-pt formula to 60%: q = 6 pt, scripts = 4.2 pt.
% Scaling the complete box preserves the relative size of every math glyph.
\def\tbQueryLabel##1##2{%
  \scalebox{.6}{\sffamily\bfseries\boldmath\fontsize{10}{12}\selectfont
    $q_{##1}^{(##2)}$}%
}
\definecolor{tbBack}{HTML}{79A9FF}
\definecolor{tbBackFill}{HTML}{F3F7FF}
\definecolor{tbInk}{HTML}{000000}
\definecolor{tbMuted}{HTML}{000000}
\definecolor{tbRule}{HTML}{C9C9C9}
\definecolor{tbQueryOne}{HTML}{C44E78}
\definecolor{tbQueryTwo}{HTML}{168C8C}
\definecolor{tbCLS}{HTML}{B791D1}
\definecolor{tbFinal}{HTML}{B994D0}
\definecolor{tbExitHead}{HTML}{E2A469}
\definecolor{tbTokenBlue}{HTML}{6FA8FF}
\definecolor{tbReader}{HTML}{66B56F}
\definecolor{tbQueryFill}{HTML}{EFF7F0}
\definecolor{tbTaskRed}{HTML}{D9363E}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1mm,y=-1mm,
  every node/.style={font=\sffamily\bfseries\boldmath\fontsize{6.5}{7.5}\selectfont,
    text=tbInk,inner sep=0pt,outer sep=0pt,align=center},
  tb flow/.style={-{Stealth[length=1.2mm,width=.85mm]},
    draw=black,line width=.55pt},
  tb memory/.style={-{Stealth[length=1.2mm,width=.85mm]},
    draw=black,line width=.55pt},
  % Red arrows annotate task directions, separately from black data-flow arrows.
  tb task arrow/.style={-{Stealth[length=1.6mm,width=1.1mm]},
    draw=tbTaskRed,line width=.85pt,line cap=round,line join=round},
  tb task label/.style={font=\sffamily\bfseries\fontsize{6}{7}\selectfont,
    text=tbTaskRed,align=center,inner sep=0pt},
  tb block/.style={draw=tbBack,fill=tbBackFill,line width=.55pt,
    rounded corners=.3mm,minimum width=10.8mm,minimum height=4.8mm},
  tb reader/.style={draw=tbReader,fill=tbQueryFill!48,line width=.55pt,
    rounded corners=.5mm,minimum width=15mm,minimum height=9.6mm},
  tb chip/.style={draw=##1,fill=##1!15,line width=.5pt,
    rounded corners=.4mm,minimum width=4.4mm,minimum height=4mm,
    font=\sffamily\bfseries\boldmath\fontsize{6}{7}\selectfont,text=black},
  tb head/.style={draw=##1,fill=##1!13,line width=.55pt,
    rounded corners=.4mm,minimum width=12.5mm,minimum height=5mm,
    inner xsep=.7pt,font=\sffamily\bfseries\boldmath\fontsize{6.5}{7.5}\selectfont},
  tb title/.style={font=\sffamily\bfseries\fontsize{6.8}{7.8}\selectfont,
    anchor=west},
  tb note/.style={font=\sffamily\bfseries\fontsize{6}{7}\selectfont,
    text=tbMuted},
  tb kv/.style={font=\sffamily\bfseries\boldmath\fontsize{6}{7}\selectfont,
    text=tbTokenBlue!85!black,fill=white,inner sep=.5pt}
]
\path[use as bounding box] (0,0) rectangle (70.8,46.0);

% A continuous blue frame joins the backbone and original final predictor.
% Compact backbone: bottom y=16.8; lower branch starts at y=18.4 (1.6 mm gap).
\filldraw[fill=tbBackFill!45,draw=tbBack,line width=.5pt,
  rounded corners=1mm]
  (.25,.25)--(70.55,.25)--(70.55,45.7)--(56.1,45.7)
  --(56.1,16.8)--(.25,16.8)--cycle;
\node[tb title,anchor=center] at (35.4,2.8) {ViT Backbone};

% A single 3 x 3 patched image replaces the separate image/token sequence.
% Embedding and CLS prepending are omitted in this compact overview.
\node[tb note] at (7.5,1.8) {Image};
\begin{scope}
  \clip[rounded corners=.3mm] (3,3.8) rectangle (12,12.8);
  \node[inner sep=0pt] (tbPatchedImage) at (7.5,8.3)
    {\includegraphics[width=9mm,height=9mm]{\teaserAssetDir/input-square.png}};
  \foreach \xx in {6,9}{%
    \draw[white,line width=.55pt] (\xx,3.8)--(\xx,12.8);
  }
  \foreach \yy in {6.8,9.8}{%
    \draw[white,line width=.55pt] (3,\yy)--(12,\yy);
  }
\end{scope}
\draw[black!28,line width=.35pt,rounded corners=.3mm]
  (3,3.8) rectangle (12,12.8);
\node[tb block] (tbBOne) at (24.4,8.3) {Block 1};
\node[tb block] (tbBTwo) at (46.5,8.3) {Block 2};
\node[tb block] (tbBL) at (63.8,8.3) {Block $L$};
\draw[tb flow] (12.7,8.3)--(tbBOne.west);
\draw[tb flow] (tbBOne.east)--(tbBTwo.west);
\draw[tb flow] (tbBTwo.east)--(tbBL.west);
\node[font=\fontsize{6}{6}\selectfont,fill=tbBackFill!45,inner xsep=.5pt]
  at (54.6,8.3) {$\cdots$};

% Query update path. Cross-attention is applied to each active state separately.
\filldraw[fill=white,draw=tbReader,line width=.5pt,
  rounded corners=1mm] (.25,18.4) rectangle (54.9,45.7);
\node[tb title,font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont,text=tbReader!45!black]
  at (2,20.7) {Exit-Query Branch};
\node[tb reader] (tbReadOne) at (24.4,32.6) {};
\node[tb reader] (tbReadTwo) at (46.5,32.6) {};
\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont]
  at (24.4,29.7) {Cross-Attn};
\node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont]
  at (46.5,29.7) {Cross-Attn};

\node[draw=tbReader,fill=tbQueryFill!62,rounded corners=.5mm,line width=.55pt,
  minimum width=12.3mm,minimum height=5.8mm] (tbQueryBank) at (7.5,34.5) {};
\node[tb chip=tbQueryOne] at (4.7,34.5) {\tbQueryLabel{1}{0}};
\node[tb chip=tbQueryTwo] at (10.3,34.5) {\tbQueryLabel{2}{0}};
\node[tb chip=tbQueryOne] (tbQOneState) at (21.6,34.5) {\tbQueryLabel{1}{1}};
\node[tb chip=tbQueryTwo] (tbQTwoState) at (27.2,34.5) {\tbQueryLabel{2}{1}};
\node[tb chip=tbQueryTwo] (tbQTwoFinal) at (46.5,34.5) {\tbQueryLabel{2}{2}};
\draw[tb flow] (tbQueryBank.east)--(tbReadOne.west |- tbQueryBank.east);
\draw[tb flow]
  (tbQTwoState.east)--(tbReadTwo.west |- tbQTwoState.east);

% K/V originate from the full backbone output at each depth.
\draw[tb memory] (tbBOne.south)--
  node[pos=.68,right=.65mm,tb kv] {$K,V$} (tbReadOne.north);
\draw[tb memory] (tbBTwo.south)--
  node[pos=.68,right=.65mm,tb kv] {$K,V$} (tbReadTwo.north);

\node[tb head=tbExitHead] (tbHeadOne) at (21.6,42.0) {Head$_1$};
\node[tb head=tbExitHead] (tbHeadTwo) at (46.5,42.0) {Head$_2$};
\draw[tb flow] (tbQOneState.south)--(tbHeadOne.north);
\draw[tb flow] (tbQTwoFinal.south)--(tbHeadTwo.north);

% Decoupled task: classification follows the query branch and exits at Head 1.
% Keep 1.9 mm between the horizontal annotation and the reader top.
% Route the vertical segment through the empty reader margin, clear of its text and chips.
\node[tb task label,anchor=west] at (2.0,24.1) {Early classification};
\draw[tb task arrow,rounded corners=.6mm]
  (2.0,25.9)--(18.0,25.9)--(18.0,39.5);

% The original CLS-to-final-head branch is retained.
\node[tb chip=tbCLS,minimum width=6.5mm,
  font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont] (tbFinalCLS) at (63.8,34.5) {CLS};
\node[tb head=tbFinal,minimum width=11.3mm,
  font=\sffamily\bfseries\fontsize{6}{7}\selectfont]
  (tbFinalHead) at (63.8,42.0) {Final Head};
\draw[tb flow] (tbBL.south)--(tbFinalCLS.north);
\draw[tb flow] (tbFinalCLS.south)--(tbFinalHead.north);

% Feature refinement is annotated below the transformer blocks.
% Keep the label between the first two vertical readout paths.
\node[tb task label] at (35.45,12.8) {Feature refinement};
% Bend left of the black readout arrow and stop 2 mm above the final CLS.
\draw[tb task arrow,rounded corners=.6mm]
  (20.4,15.0) -| ([xshift=-2mm,yshift=2mm]tbFinalCLS.north);
\end{tikzpicture}%
}%
\endgroup
}


% 5. Recommended side-by-side layout: 49.85% + 0.3% gap + 49.85%.
% Call this inside the figure environment to apply the reduced centre gap.
\newcommand{\DrawTeaserPair}{%
  \begin{subfigure}[t]{.4985\linewidth}
    \centering
    \DrawTeaserBaseline
    \caption{Conventional [CLS]-based early exits.}
  \end{subfigure}\hfill%
  \begin{subfigure}[t]{.4985\linewidth}
    \centering
    \DrawTeaserOurs
    \caption{DeclareViT with read-only exit queries.}
  \end{subfigure}%
}

